Radio Observations of the Hubble Deep Field South Region III: The 2.5, 5.2 and 8.7 GHz Catalogues and Radio Source Properties

Deep radio observations of a wide region centred on the Hubble Deep Field South have been performed, providing one of the most sensitive set of radio observations acquired on the Australia Telescope Compact Array to date. A central rms of ~10 microJy is reached at four frequencies (1.4, 2.5, 5.2 and 8.7 GHz). In this paper the full source catalogues from the 2.5, 5.2 and 8.7 GHz observations are presented to complement Paper II, along with a detailed analysis of image quality and noise. We produce a consolidated catalogue by matching sources across all four frequencies of our survey. Radio spectral indices are used to investigate the nature of the radio sources and identify a number of sources with flat or inverted radio spectra, which indicates AGN activity. We also find several other interesting sources, including a broadline emitting radio galaxy, a giant radio galaxy and three Gigahertz Peaked Spectrum sources.

==> (inline-0) <==
\begin{tabular}{cccrcrcr} \hline \hline
$\nu$ & RA & Dec & Hours &  \multicolumn{2}{c}{Synthesised Beam} & 
rms limit & $S_{\min}$ \\
GHz & & & Observed & $b_{\rm maj} \times b_{\rm min}$ & PA & $\mu$Jy & $\mu$Jy \\ \hline
1.4 & 22 33 25.96 & $-$60 38 09.0 & 345 & 7.1'' $\times$ 6.2'' & $-$5.5$^{\circ}$ & 11.0 & $-$168.5\\ 
2.5 & 22 33 25.96 & $-$60 38 09.0 & 94 & 5.1'' $\times$ 4.0'' & 1.7$^{\circ}$ & 10.4 & $-$486.7\\ 
5.2 & 22 32 56.22 & $-$60 33 02.7 & 181 & 3.0'' $\times$ 2.2'' & 10.7$^{\circ}$ & 7.8 & $-$42.3\\ 
8.7 & 22 32 56.22 & $-$60 33 02.7 & 98 & 2.3'' $\times$ 1.7'' & $-$1.6$^{\circ}$ & 11.0 & $-$60.1\\ \hline
\end{tabular}
\begin{tabular}{ccc}\hline\hline
Image   & $a$ & $b$\\ \hline
2.5 GHz & $1.00 \pm 0.01$ & $-0.51 \pm 0.54$ \\
5.2 GHz & $1.00 \pm 0.01$ & $-0.51 \pm 0.47$ \\
8.7 GHz & $1.00 \pm 0.01$ & $-0.53 \pm 0.49$ \\ \hline
\end{tabular}
\begin{tabular}{cccc}\hline\hline
\multicolumn{4}{c}{2.5 GHz} \\
SNR & sources in  real image & sources in  negative image & reliability (\%)\\ 
$>$5.5 & 71 & 1 & 98.6 \\
5 - 5.5 & 13 & 8 & 38.5 \\
4 - 5 & 171 & 96 & 43.9 \\
3  - 4 & 1300 & 1154 & 11.2 \\ \hline
\multicolumn{4}{c}{5.2 GHz} \\
SNR & sources in real image & sources in negative image & reliability (\%)\\ 
$>5$ & 24 & 1 & 96 \\
4 -  5 & 56 & 35 & 37.5 \\
3 - 4 & 818 & 828 & $\sim$0 \\ \hline
\multicolumn{4}{c}{8.7 GHz} \\
SNR & sources in real image & sources in negative image& reliability (\%)\\ 
$>5$ & 6 & 0 & 100 \\
4 -  5 & 30 & 33 & $\sim$0 \ \\
3 - 4 & 756 & 804 & $\sim$0 \\ \hline
\hline
\end{tabular}
\begin{deluxetable}{lccccrrrrrrc}
\rotate
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{2.5 GHz catalogue.}
\tablehead{\colhead{ID}  & \colhead{RA} & \colhead{$\sigma\alpha$} & \colhead{Dec} & 
\colhead{$\sigma\delta$} & \colhead{$S_{\rm peak}$} &
\colhead{$S_{\rm int}$} & \colhead{$\theta_{maj}$} & \colhead{$\theta_{min}$} & \colhead{PA} & 
\colhead{SN$_{\rm local}$} & \colhead{Flag}}
\startdata
1 & 22:32:26.96 & 0.32 & $-$60:47:46.0 & 0.46 &  0.194 &  0.292 &  3.99 &  2.27 & $-$41.2 &   6.6 & 2 \\
2 & 22:32:54.06 & 0.17 & $-$60:47:37.0 & 0.34 &  0.222 &  0.228 & \nodata & \nodata &  \nodata &   8.2 & 2 \\
3 & 22:33:33.27 & 0.28 & $-$60:46:43.0 & 0.37 &  0.161 &  0.234 &  3.96 &  1.80 & $-$47.4 &   7.8 & 2 \\
4 & 22:33:29.95 & 0.37 & $-$60:45:37.7 & 0.47 &  0.107 &  0.139 &  3.25 &  1.06 &  56.6 &   5.6 & 2 \\
5 & 22:33:42.92 & 0.02 & $-$60:45:24.8 & 0.04 &  1.409 &  1.588 &  2.08 &  1.18 &  11.8 &  65.8 &  \\
6 & 22:34:43.40 & 0.04 & $-$60:44:52.9 & 0.06 &  1.388 &  1.673 &  2.45 &  1.60 & $-$29.3 &  43.3 &  \\
7 & 22:32:10.36 & 0.01 & $-$60:44:33.0 & 0.01 & 26.278 & 43.478 &  4.02 &  3.15 & $-$50.4 & 481.6 &  \\
8 & 22:33:19.13 & 0.01 & $-$60:44:28.3 & 0.01 &  5.222 &  5.969 &  2.23 &  1.24 &   4.0 & 205.5 &  \\
9 & 22:32:55.62 & 0.51 & $-$60:44:00.4 & 0.28 &  0.117 &  0.191 & \nodata & \nodata &  \nodata &   7.0 & 2 \\
10  & 22:33:19.14 & 0.05 & $-$60:43:48.4 & 0.10 &  0.598 &  0.691 &  2.32 &  1.28 &  $-$9.8 &  29.0 &  \\
11  & 22:33:55.64 & 0.00 & $-$60:43:15.7 & 0.00 & 99.193 & 111.800 &  1.79 &  1.44 & $-$14.3 & 1202.0 &  \\
12  & 22:34:27.34 & 0.07 & $-$60:42:58.8 & 0.13 &  0.550 &  0.596 &  2.03 &  0.50 &  $-$3.9 &  20.9 &  \\
13  & 22:33:12.65 & 0.28 & $-$60:42:26.3 & 0.35 &  0.109 &  0.137 & \nodata & \nodata &  \nodata &   7.5 & 2 \\
14  & 22:34:37.29 & 0.02 & $-$60:42:14.3 & 0.02 &  3.261 &  3.876 &  2.23 &  1.54 & $-$51.7 & 111.6 &  \\
15  & 22:33:38.93 & 0.26 & $-$60:42:16.6 & 0.71 &  0.100 &  0.132 & \nodata & \nodata &  \nodata &   5.5 & 2 \\
16  & 22:33:59.86 & 0.26 & $-$60:41:55.4 & 0.41 &  0.132 &  0.162 &  2.63 &  1.60 &  37.4 &   6.8 & 2 \\
17  & 22:32:24.53 & 0.01 & $-$60:41:13.0 & 0.02 &  2.608 &  3.052 &  2.22 &  1.24 &  61.3 & 147.4 &  \\
18  & 22:34:48.31 & 0.46 & $-$60:40:41.9 & 0.52 &  0.153 &  0.290 &  4.59 &  3.79 &  71.1 &   5.9 & 2 \\
19  & 22:34:17.81 & 0.03 & $-$60:40:09.4 & 0.05 &  0.977 &  1.092 &  1.72 &  1.22 &  66.8 &  52.0 &  \\
20  & 22:32:20.57 & 0.15 & $-$60:39:31.1 & 0.32 &  0.136 &  0.129 & \nodata & \nodata &  \nodata &   8.3 & 2 \\
21  & 22:32:45.65 & 0.05 & $-$60:38:57.4 & 0.07 &  0.482 &  0.536 &  1.84 &  0.91 & $-$60.4 &  35.4 &  \\
22  & 22:32:06.08 & 0.38 & $-$60:38:57.2 & 0.41 &  0.134 &  0.222 &  4.99 &  1.85 & $-$54.1 &   7.1 & 2 \\
23  & 22:33:07.17 & 0.29 & $-$60:38:46.4 & 0.47 &  0.064 &  0.074 &  1.93 &  1.55 &  18.2 &   5.7 & 2 \\
24  & 22:33:35.94 & 0.26 & $-$60:38:28.4 & 0.53 &  0.081 &  0.092 & \nodata & \nodata &  \nodata &   5.6 & 2 \\
25  & 22:34:32.16 & 0.11 & $-$60:38:15.0 & 0.18 &  0.288 &  0.371 &  2.88 &  1.97 & $-$18.5 &  15.9 & 2 \\
26  & 22:34:18.64 & 0.11 & $-$60:38:08.3 & 0.17 &  0.218 &  0.244 &  1.92 &  1.13 & $-$33.5 &  15.2 &  \\
27  & 22:34:42.67 & 0.40 & $-$60:38:03.2 & 0.36 &  0.141 &  0.215 &  4.54 &  0.94 & $-$66.9 &   6.9 & 2 \\
28  & 22:34:36.95 & 0.09 & $-$60:37:54.8 & 0.13 &  0.379 &  0.453 &  2.07 &  1.79 & $-$77.4 &  20.4 &  \\
29  & 22:33:46.98 & 0.34 & $-$60:37:53.5 & 0.41 &  0.062 &  0.076 &  2.56 &  1.06 & $-$89.3 &   5.9 & 2 \\
30  & 22:33:49.99 & 0.12 & $-$60:37:41.0 & 0.17 &  0.232 &  0.421 &  5.13 &  2.94 & $-$38.2 &  20.1 &  \\
31  & 22:33:50.71 & 0.44 & $-$60:37:45.3 & 0.49 &  0.069 &  0.122 &  4.33 &  3.35 &  71.6 &   6.0 &  \\
32  & 22:32:32.83 & 0.07 & $-$60:37:37.3 & 0.11 &  0.373 &  0.489 &  3.23 &  1.79 &  27.5 &  26.9 &  \\
33  & 22:34:04.83 & 0.03 & $-$60:37:32.5 & 0.03 &  1.403 &  2.158 &  4.20 &  1.73 & $-$83.7 &  96.3 &  \\
34  & 22:32:36.60 & 0.18 & $-$60:36:57.7 & 0.44 &  0.095 &  0.111 & \nodata & \nodata &  \nodata &   7.5 & 2 \\
35  & 22:34:00.30 & 0.02 & $-$60:36:53.3 & 0.04 &  0.979 &  1.399 &  3.94 &  2.11 &   7.6 &  75.6 &  \\
36  & 22:34:04.36 & 0.04 & $-$60:36:38.7 & 0.06 &  0.638 &  0.743 &  2.26 &  1.47 &  $-$0.9 &  44.3 &  \\
37  & 22:34:29.97 & 0.04 & $-$60:36:29.6 & 0.07 &  0.698 &  0.785 &  2.19 &  0.64 &  43.6 &  37.9 &  \\
38  & 22:33:16.58 & 0.05 & $-$60:36:27.5 & 0.07 &  0.376 &  0.451 &  2.45 &  1.03 &  88.7 &  36.1 &  \\
39  & 22:32:32.45 & 0.26 & $-$60:35:42.3 & 0.61 &  0.138 &  0.334 &  7.83 &  3.39 & $-$10.1 &   7.9 &  \\
40  & 22:32:32.60 & 0.40 & $-$60:35:53.5 & 0.80 &  0.098 &  0.236 &  7.11 &  3.97 &  $-$5.3 &   5.5 &  \\
41  & 22:32:24.02 & 0.04 & $-$60:35:37.8 & 0.07 &  0.620 &  0.836 &  3.48 &  1.89 & $-$18.6 &  42.1 &  \\
42  & 22:33:38.82 & 0.16 & $-$60:35:24.1 & 0.17 &  0.145 &  0.159 & \nodata & \nodata &  \nodata &  12.6 &  \\
43  & 22:32:08.36 & 0.09 & $-$60:35:19.0 & 0.12 &  0.461 &  0.551 &  2.39 &  1.31 &  60.8 &  21.6 &  \\
44  & 22:33:45.01 & 0.19 & $-$60:35:15.9 & 0.22 &  0.144 &  0.211 &  3.46 &  2.39 & $-$79.7 &  12.0 &  \\
45  & 22:34:10.15 & 0.20 & $-$60:35:10.2 & 0.39 &  0.087 &  0.081 & \nodata & \nodata &  \nodata &   6.6 & 2 \\
46  & 22:33:50.53 & 0.03 & $-$60:35:03.9 & 0.05 &  0.678 &  0.724 &  1.49 &  0.24 &  77.0 &  49.4 &  \\
47  & 22:32:30.25 & 0.22 & $-$60:35:03.5 & 0.36 &  0.112 &  0.128 &  2.26 &  0.97 &  35.3 &   7.4 & 2 \\
48  & 22:34:38.61 & 0.02 & $-$60:34:50.4 & 0.02 &  2.128 &  2.776 &  2.98 &  1.82 &  50.1 & 113.1 &  \\
49  & 22:32:45.53 & 0.14 & $-$60:34:19.1 & 0.20 &  0.150 &  0.161 & \nodata & \nodata &  \nodata &  11.8 &  \\
50  & 22:33:27.67 & 0.05 & $-$60:34:14.3 & 0.07 &  0.466 &  0.498 &  1.38 &  0.75 & $-$69.7 &  34.1 &  \\
51  & 22:33:06.06 & 0.12 & $-$60:33:50.3 & 0.17 &  0.203 &  0.288 &  2.92 &  2.85 & $-$15.1 &  17.5 &  \\
52  & 22:33:29.82 & 0.27 & $-$60:33:51.3 & 0.39 &  0.081 &  0.091 & \nodata & \nodata &  \nodata &   6.6 & 2 \\
53  & 22:32:58.61 & 0.03 & $-$60:33:46.6 & 0.05 &  0.617 &  0.658 &  1.48 &  0.47 & $-$58.5 &  48.1 &  \\
54  & 22:34:20.96 & 0.01 & $-$60:33:36.6 & 0.02 &  2.088 &  2.453 &  1.93 &  1.74 &  77.3 & 130.4 &  \\
55  & 22:33:37.58 & 0.04 & $-$60:33:29.1 & 0.07 &  0.622 &  0.718 &  2.44 &  1.14 &   7.7 &  42.8 &  \\
56  & 22:33:27.96 & 0.14 & $-$60:33:04.6 & 0.23 &  0.151 &  0.187 &  2.71 &  1.75 &  21.9 &  12.5 &  \\
57  & 22:33:08.56 & 0.10 & $-$60:32:51.2 & 0.16 &  0.264 &  0.394 &  4.64 &  1.46 & $-$33.6 &  20.6 &  \\
58  & 22:33:09.00 & 0.26 & $-$60:32:56.2 & 0.51 &  0.078 &  0.101 &  3.33 &  1.61 &   6.0 &   6.1 &  \\
59  & 22:33:23.25 & 0.04 & $-$60:32:49.2 & 0.06 &  0.524 &  0.561 &  1.37 &  0.73 &  84.4 &  44.8 &  \\
60  & 22:32:12.94 & 0.08 & $-$60:32:34.6 & 0.07 &  0.851 &  1.574 &  6.09 &  1.52 & $-$56.3 &  41.2 &  \\
61  & 22:32:12.95 & 0.10 & $-$60:32:42.8 & 0.18 &  0.458 &  0.903 &  5.87 &  3.23 &  16.2 &  22.2 &  \\
62  & 22:32:29.57 & 0.20 & $-$60:32:42.9 & 0.25 &  0.140 &  0.143 & \nodata & \nodata &  \nodata &   8.8 & 2 \\
63  & 22:33:31.62 & 0.18 & $-$60:32:22.2 & 0.16 &  0.203 &  0.286 &  3.89 &  0.61 &  81.3 &  14.5 &  \\
64  & 22:33:51.15 & 0.33 & $-$60:31:53.1 & 0.27 &  0.079 &  0.071 & \nodata & \nodata &  \nodata &   5.9 & 2 \\
65  & 22:34:04.00 & 0.31 & $-$60:30:37.7 & 0.45 &  0.100 &  0.122 &  2.55 &  1.50 & $-$50.8 &   6.0 & 2 \\
66  & 22:32:36.56 & 0.05 & $-$60:30:00.4 & 0.07 &  0.766 &  0.877 &  2.37 &  0.50 & $-$48.0 &  36.7 &  \\
67  & 22:34:30.07 & 0.19 & $-$60:29:58.7 & 0.24 &  0.243 &  0.280 &  2.21 &  0.60 & $-$82.3 &   9.8 & 2 \\
68  & 22:33:55.55 & 0.03 & $-$60:29:56.4 & 0.04 &  1.106 &  1.247 &  2.07 &  1.17 &  18.2 &  62.7 &  \\
69  & 22:33:16.81 & 0.04 & $-$60:29:34.5 & 0.07 &  0.699 &  0.811 &  2.61 &  1.00 &  15.9 &  39.6 &  \\
70  & 22:33:07.14 & 0.15 & $-$60:28:27.5 & 0.24 &  0.192 &  0.214 & \nodata & \nodata &  \nodata &  11.0 &  \\
71  & 22:32:55.84 & 0.42 & $-$60:28:09.6 & 0.51 &  0.133 &  0.244 &  4.24 &  3.85 &  72.1 &   6.0 & 2 \\
\enddata
\label{catalogue25}
\end{deluxetable}

\begin{deluxetable}{lccccrrrrrrc}
\rotate
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{5.2 GHz catalogue.}
\tablehead{\colhead{ID}  & \colhead{RA} & \colhead{$\sigma\alpha$} & \colhead{Dec} & 
\colhead{$\sigma\delta$} & \colhead{$S_{\rm peak}$} &
\colhead{$S_{\rm int}$} & \colhead{$\theta_{maj}$} & \colhead{$\theta_{min}$} & \colhead{PA} & 
\colhead{SN$_{\rm local}$} & \colhead{Flag}}
\startdata
1 & 22:32:32.84 & 0.08 & $-$60:37:37.1 & 0.19 &  0.216 &  0.280 & \nodata & \nodata &  \nodata &  11.2 &  \\
2 & 22:33:16.56 & 0.11 & $-$60:36:27.4 & 0.18 &  0.141 &  0.204 &  2.12 &  1.22 & $-$35.9 &   9.7 &  \\
3 & 22:32:32.70 & 0.19 & $-$60:35:54.9 & 0.32 &  0.089 &  0.141 &  2.76 &  1.24 &  31.1 &   6.2 &  \\
4 & 22:32:32.26 & 0.20 & $-$60:35:41.4 & 0.39 &  0.076 &  0.115 &  2.79 &  1.05 &  24.7 &   5.4 &  \\
5 & 22:32:24.04 & 0.04 & $-$60:35:37.8 & 0.11 &  0.295 &  0.396 &  2.56 &  0.32 &  $-$7.5 &  18.7 &  \\
6 & 22:32:30.21 & 0.13 & $-$60:35:03.5 & 0.29 &  0.076 &  0.083 & \nodata & \nodata &  \nodata &   5.9 & 2 \\
7 & 22:32:43.32 & 0.23 & $-$60:34:42.5 & 0.30 &  0.047 &  0.053 & \nodata & \nodata &  \nodata &   5.1 & 2 \\
8 & 22:32:45.51 & 0.13 & $-$60:34:19.0 & 0.16 &  0.060 &  0.049 & \nodata & \nodata &  \nodata &   6.9 & 2 \\
9 & 22:33:27.66 & 0.04 & $-$60:34:14.2 & 0.08 &  0.262 &  0.269 & \nodata & \nodata &  \nodata &  21.0 &  \\
10 & 22:33:29.74 & 0.19 & $-$60:33:51.9 & 0.26 &  0.073 &  0.082 & \nodata & \nodata &  \nodata &   5.3 & 2 \\
11 & 22:32:43.49 & 0.13 & $-$60:33:51.5 & 0.18 &  0.066 &  0.073 & \nodata & \nodata &  \nodata &   7.7 & 2 \\
12 & 22:33:06.05 & 0.15 & $-$60:33:50.2 & 0.26 &  0.066 &  0.123 &  2.96 &  1.84 & $-$23.7 &   8.0 & 2 \\
13 & 22:32:58.59 & 0.02 & $-$60:33:46.6 & 0.03 &  0.404 &  0.394 & \nodata & \nodata &  \nodata &  46.9 &  \\
14 & 22:33:37.58 & 0.05 & $-$60:33:29.3 & 0.10 &  0.324 &  0.373 &  1.40 &  0.66 &   5.4 &  17.5 &  \\
15 & 22:33:27.98 & 0.17 & $-$60:33:04.5 & 0.22 &  0.093 &  0.114 & \nodata & \nodata &  \nodata &   7.2 & 2 \\
16 & 22:33:08.61 & 0.06 & $-$60:32:51.6 & 0.14 &  0.139 &  0.196 &  2.66 &  0.32 & $-$20.6 &  15.3 & 2 \\
17 & 22:33:23.25 & 0.03 & $-$60:32:49.2 & 0.04 &  0.360 &  0.370 & \nodata & \nodata &  \nodata &  32.9 &  \\
18 & 22:32:12.91 & 0.23 & $-$60:32:43.9 & 0.53 &  0.148 &  0.657 &  6.65 &  3.39 &  $-$1.6 &   6.3 & 2 \\
19 & 22:32:29.55 & 0.07 & $-$60:32:43.6 & 0.16 &  0.108 &  0.117 & \nodata & \nodata &  \nodata &  10.5 &  \\
20 & 22:32:13.07 & 0.10 & $-$60:32:35.5 & 0.15 &  0.338 &  0.716 &  3.48 &  1.89 & $-$35.3 &  14.5 &  \\
21 & 22:33:31.60 & 0.10 & $-$60:32:22.2 & 0.20 &  0.120 &  0.130 & \nodata & \nodata &  \nodata &   8.5 & 2 \\
22 & 22:32:36.57 & 0.03 & $-$60:30:00.4 & 0.04 &  0.394 &  0.446 & \nodata & \nodata &  \nodata &  32.9 &  \\
23 & 22:33:16.80 & 0.02 & $-$60:29:34.7 & 0.05 &  0.502 &  0.569 &  1.45 &  0.44 &   1.5 &  37.4 &  \\
24 & 22:33:07.20 & 0.37 & $-$60:28:27.5 & 0.25 &  0.101 &  0.186 & \nodata & \nodata &  \nodata &   6.2 & 2 \\
\enddata
\label{catalogue49}
\end{deluxetable}

\begin{deluxetable}{lccccrrrrrrc}
\rotate
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{8.7 GHz catalogue.}
\tablehead{\colhead{ID} & \colhead{RA} & \colhead{$\sigma\alpha$} & \colhead{Dec} & 
\colhead{$\sigma\delta$} & \colhead{$S_{\rm peak}$} &
\colhead{$S_{\rm int}$} & \colhead{$\theta_{maj}$} & \colhead{$\theta_{min}$} & \colhead{PA} & 
\colhead{SN$_{\rm local}$} & \colhead{Flag}}
\startdata
1 & 22:32:43.47 & 0.06 & $-$60:33:51.0 & 0.20 &  0.114 &  0.103 & \nodata & \nodata &  \nodata &   8.0 & 2 \\
2 & 22:32:58.59 & 0.03 & $-$60:33:46.6 & 0.07 &  0.238 &  0.260 & \nodata & \nodata &  \nodata &  19.4 &  \\
3 & 22:33:06.26 & 0.09 & $-$60:33:07.9 & 0.35 &  0.071 &  0.092 & \nodata & \nodata &  \nodata &   5.6 & 2 \\
4 & 22:32:42.66 & 0.06 & $-$60:32:58.1 & 0.20 &  0.077 &  0.044 & \nodata & \nodata &  \nodata &   5.3 & 2 \\
5 & 22:33:08.61 & 0.08 & $-$60:32:52.3 & 0.19 &  0.092 &  0.074 & \nodata & \nodata &  \nodata &   6.2 & 2 \\
6 & 22:33:23.24 & 0.04 & $-$60:32:48.9 & 0.17 &  0.223 &  0.181 & \nodata & \nodata &  \nodata &   7.9 & 2 \\
\enddata
\label{catalogue87}
\end{deluxetable}

\begin{deluxetable}{lccccrrrrrrc}
\rotate
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{2.5 GHz supplementary catalogue. These are low SNR (3 - 5.5$\sigma$) sources with a priori 1.4 GHz positions. The ID numbering starts from the end of the main catalogue.}
\tablehead{\colhead{ID}  & \colhead{RA} & \colhead{$\sigma\alpha$} & \colhead{Dec} & 
\colhead{$\sigma\delta$} & \colhead{$S_{\rm peak}$} &
\colhead{$S_{\rm int}$} & \colhead{$\theta_{maj}$} & \colhead{$\theta_{min}$} & \colhead{PA} & 
\colhead{SN$_{\rm local}$} & \colhead{Flag}}
\startdata
72  &  22:34:00.44 & 0.33 & -60:49:03.2 & 0.63 &  0.117 &  0.096 & \nodata & \nodata &  \nodata &   3.8 & 2 \\
73  &  22:34:07.63 & 0.57 & -60:48:47.8 & 0.57 &  0.085 &  0.073 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
74  &  22:33:37.76 & 0.59 & -60:48:33.1 & 0.85 &  0.091 &  0.113 & \nodata & \nodata &  \nodata &   3.6 & 2 \\
75  &  22:32:55.85 & 0.48 & -60:48:22.8 & 0.81 &  0.103 &  0.178 &  4.69 &  3.12 &  15.6 &   4.3 & 2 \\
76  &  22:33:59.72 & 0.68 & -60:48:04.6 & 0.67 &  0.092 &  0.092 & \nodata & \nodata &  \nodata &   3.4 & 2 \\
77  &  22:32:43.13 & 0.43 & -60:47:58.6 & 0.69 &  0.103 &  0.107 & \nodata & \nodata &  \nodata &   4.0 & 2 \\
78  &  22:34:14.73 & 0.24 & -60:47:54.2 & 0.67 &  0.140 &  0.135 & \nodata & \nodata &  \nodata &   4.4 & 2 \\
79  &  22:33:30.51 & 0.35 & -60:46:23.5 & 0.66 &  0.096 &  0.125 &  3.59 &  1.25 & -23.5 &   4.7 & 2 \\
80  &  22:34:34.59 & 0.62 & -60:46:03.2 & 0.62 &  0.127 &  0.179 &  3.67 &  1.39 &  83.0 &   3.9 & 2 \\
81  &  22:34:08.14 & 0.67 & -60:45:35.2 & 0.91 &  0.060 &  0.071 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
82  &  22:33:11.43 & 0.60 & -60:44:51.7 & 1.22 &  0.059 &  0.091 &  4.68 &  2.16 & -12.6 &   3.0 & 2 \\
83  &  22:32:43.93 & 0.77 & -60:44:39.0 & 1.01 &  0.075 &  0.239 &  8.22 &  5.25 & -33.7 &   4.2 & 2 \\
84  &  22:34:39.07 & 0.97 & -60:44:36.6 & 0.41 &  0.110 &  0.147 & \nodata & \nodata &  \nodata &   3.6 & 2 \\
85  &  22:34:22.46 & 0.87 & -60:44:12.4 & 0.38 &  0.078 &  0.073 & \nodata & \nodata &  \nodata &   3.1 & 2 \\
86  &  22:32:40.26 & 0.28 & -60:43:06.1 & 0.31 &  0.098 &  0.075 & \nodata & \nodata &  \nodata &   5.3 & 2 \\
87  &  22:34:25.89 & 0.49 & -60:42:32.1 & 0.38 &  0.129 &  0.113 & \nodata & \nodata &  \nodata &   4.8 & 2 \\
88  &  22:32:55.33 & 0.43 & -60:41:51.8 & 0.92 &  0.046 &  0.046 & \nodata & \nodata &  \nodata &   3.1 & 2 \\
89  &  22:33:39.44 & 0.77 & -60:41:31.4 & 0.56 &  0.048 &  0.046 & \nodata & \nodata &  \nodata &   3.1 & 2 \\
90  &  22:33:48.47 & 0.91 & -60:40:27.9 & 0.57 &  0.047 &  0.062 & \nodata & \nodata &  \nodata &   3.7 & 2 \\
91  &  22:34:29.80 & 0.80 & -60:40:19.3 & 0.47 &  0.080 &  0.159 &  6.28 &  1.75 &  88.5 &   4.7 & 2 \\
92  &  22:34:38.05 & 0.50 & -60:39:51.8 & 0.43 &  0.074 &  0.058 & \nodata & \nodata &  \nodata &   3.5 & 2 \\
93  &  22:33:24.65 & 0.32 & -60:39:34.6 & 0.50 &  0.059 &  0.056 & \nodata & \nodata &  \nodata &   4.7 & 2 \\
94  &  22:32:07.79 & 0.87 & -60:39:27.9 & 1.09 &  0.076 &  0.205 &  7.21 &  4.54 &  38.9 &   3.6 & 2 \\
95  &  22:32:58.92 & 0.96 & -60:39:04.0 & 0.53 &  0.033 &  0.036 & \nodata & \nodata &  \nodata &   3.1 & 2 \\
96  &  22:34:57.38 & 0.30 & -60:38:42.1 & 0.60 &  0.128 &  0.149 & \nodata & \nodata &  \nodata &   5.0 & 2 \\
97  &  22:34:50.34 & 0.96 & -60:38:44.7 & 0.61 &  0.070 &  0.085 & \nodata & \nodata &  \nodata &   3.0 &   \\
98  &  22:32:32.41 & 0.32 & -60:38:43.3 & 0.64 &  0.076 &  0.065 & \nodata & \nodata &  \nodata &   4.8 & 2 \\
99  &  22:32:48.35 & 0.59 & -60:38:06.5 & 0.75 &  0.045 &  0.060 &  2.84 &  2.03 &  84.5 &   3.5 & 2 \\
100  &  22:34:41.58 & 0.40 & -60:37:40.6 & 0.54 &  0.079 &  0.079 & \nodata & \nodata &  \nodata &   4.1 & 2 \\
101  &  22:34:37.70 & 0.34 & -60:37:27.2 & 0.78 &  0.090 &  0.109 & \nodata & \nodata &  \nodata &   4.5 & 2 \\
102  &  22:34:17.25 & 0.28 & -60:37:25.2 & 0.45 &  0.081 &  0.079 & \nodata & \nodata &  \nodata &   5.2 & 2 \\
103  &  22:33:41.24 & 0.29 & -60:37:25.3 & 1.09 &  0.054 &  0.089 &  6.64 &  0.24 &   0.8 &   4.3 & 2 \\
104  &  22:32:02.49 & 0.32 & -60:37:14.2 & 0.52 &  0.099 &  0.103 &  1.23 &  0.39 & -56.9 &   4.8 & 2 \\
105  &  22:33:43.85 & 0.32 & -60:36:50.6 & 0.87 &  0.040 &  0.035 & \nodata & \nodata &  \nodata &   3.3 & 2 \\
106  &  22:34:06.81 & 0.65 & -60:36:38.8 & 0.70 &  0.040 &  0.039 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
107  &  22:31:58.23 & 0.56 & -60:36:35.1 & 1.08 &  0.078 &  0.109 & \nodata & \nodata &  \nodata &   3.4 & 2 \\
108  &  22:34:51.98 & 0.34 & -60:36:31.7 & 0.61 &  0.127 &  0.194 &  4.54 &  2.08 &  23.9 &   5.4 & 2 \\
109  &  22:33:41.92 & 0.54 & -60:36:32.1 & 0.73 &  0.062 &  0.098 &  5.42 &  0.64 &  42.1 &   4.6 & 2 \\
110  &  22:34:56.23 & 0.73 & -60:36:17.8 & 0.76 &  0.089 &  0.121 & \nodata & \nodata &  \nodata &   3.4 & 2 \\
111  &  22:32:29.84 & 0.39 & -60:35:43.8 & 0.47 &  0.060 &  0.053 & \nodata & \nodata &  \nodata &   4.0 & 2 \\
112  &  22:32:52.95 & 0.60 & -60:35:39.8 & 1.14 &  0.041 &  0.066 &  4.74 &  2.42 &  17.0 &   3.1 & 2 \\
113  &  22:34:35.48 & 0.41 & -60:35:32.2 & 0.46 &  0.096 &  0.103 & \nodata & \nodata &  \nodata &   4.8 & 2 \\
114  &  22:32:29.30 & 0.38 & -60:34:59.5 & 0.70 &  0.077 &  0.110 &  4.33 &  1.64 &  23.3 &   4.8 & 2 \\
115  &  22:34:31.75 & 0.78 & -60:34:56.4 & 0.92 &  0.057 &  0.098 &  4.27 &  3.16 &  58.6 &   3.2 & 2 \\
116  &  22:34:25.05 & 0.78 & -60:34:53.0 & 0.92 &  0.058 &  0.101 &  4.45 &  3.12 &  56.3 &   3.3 & 2 \\
117  &  22:34:01.04 & 0.43 & -60:34:25.1 & 0.56 &  0.043 &  0.037 & \nodata & \nodata &  \nodata &   3.5 & 2 \\
118  &  22:31:53.16 & 0.38 & -60:34:23.5 & 0.54 &  0.079 &  0.053 & \nodata & \nodata &  \nodata &   3.1 & 2 \\
119  &  22:33:12.02 & 0.64 & -60:34:17.6 & 0.50 &  0.044 &  0.039 & \nodata & \nodata &  \nodata &   3.6 & 2 \\
120  &  22:34:34.07 & 0.76 & -60:34:08.7 & 0.55 &  0.080 &  0.139 &  5.18 &  1.68 &  86.5 &   4.2 & 2 \\
121  &  22:32:43.46 & 0.19 & -60:33:51.5 & 0.73 &  0.054 &  0.032 & \nodata & \nodata &  \nodata &   3.6 & 2 \\
122  &  22:32:53.22 & 0.42 & -60:33:28.7 & 0.39 &  0.054 &  0.047 & \nodata & \nodata &  \nodata &   4.3 & 2 \\
123  &  22:33:03.30 & 0.43 & -60:31:34.5 & 0.71 &  0.055 &  0.059 & \nodata & \nodata &  \nodata &   3.7 & 2 \\
124  &  22:32:54.39 & 0.33 & -60:31:31.8 & 0.37 &  0.059 &  0.043 & \nodata & \nodata &  \nodata &   4.3 & 2 \\
125  &  22:33:51.87 & 0.61 & -60:31:16.9 & 1.01 &  0.039 &  0.047 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
126  &  22:33:45.07 & 0.26 & -60:30:39.0 & 0.74 &  0.060 &  0.054 & \nodata & \nodata &  \nodata &   3.9 & 2 \\
127  &  22:34:05.18 & 0.43 & -60:30:28.6 & 0.92 &  0.070 &  0.097 & \nodata & \nodata &  \nodata &   4.1 & 2 \\
128  &  22:32:41.43 & 0.34 & -60:30:24.5 & 0.57 &  0.063 &  0.040 & \nodata & \nodata &  \nodata &   3.5 & 2 \\
129  &  22:32:16.62 & 0.24 & -60:30:17.9 & 0.49 &  0.111 &  0.093 & \nodata & \nodata &  \nodata &   4.9 & 2 \\
130  &  22:33:29.14 & 0.47 & -60:29:32.6 & 0.67 &  0.081 &  0.122 &  3.89 &  2.44 &  39.9 &   4.5 & 2 \\
131  &  22:33:01.98 & 0.52 & -60:29:27.5 & 1.32 &  0.049 &  0.058 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
132  &  22:34:15.40 & 0.60 & -60:29:24.7 & 0.58 &  0.098 &  0.128 & \nodata & \nodata &  \nodata &   4.4 & 2 \\
133  &  22:34:07.54 & 0.69 & -60:29:12.3 & 1.08 &  0.078 &  0.123 & \nodata & \nodata &  \nodata &   3.7 & 2 \\
134  &  22:34:20.20 & 0.53 & -60:28:59.9 & 0.38 &  0.116 &  0.147 & \nodata & \nodata &  \nodata &   5.2 & 2 \\
135  &  22:33:07.71 & 0.73 & -60:28:55.8 & 0.66 &  0.048 &  0.044 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
136  &  22:33:26.99 & 0.51 & -60:28:50.7 & 0.60 &  0.093 &  0.143 &  4.68 &  1.39 & -51.3 &   4.9 & 2 \\
137  &  22:32:40.80 & 0.63 & -60:27:55.9 & 0.72 &  0.069 &  0.069 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
138  &  22:33:11.58 & 1.08 & -60:27:22.8 & 1.06 &  0.075 &  0.161 &  6.88 &  2.46 & -53.6 &   3.1 & 2 \\
139  &  22:33:17.23 & 1.46 & -60:27:14.6 & 0.40 &  0.060 &  0.072 & \nodata & \nodata &  \nodata &   3.0 & 2 \\
140  &  22:33:42.28 & 0.28 & -60:26:37.5 & 0.48 &  0.090 &  0.050 & \nodata & \nodata &  \nodata &   3.4 & 2 \\
141  &  22:33:35.16 & 0.45 & -60:26:15.6 & 0.58 &  0.123 &  0.201 &  3.71 &  3.37 & -63.0 &   5.2 & 2 \\
142  &  22:33:22.42 & 0.41 & -60:26:08.5 & 0.61 &  0.083 &  0.043 & \nodata & \nodata &  \nodata &   3.1 & 2 \\
\enddata
\label{catalogue25supp}
\end{deluxetable}

\begin{table}[hbt]
\small
\centering
\begin{tabular}{lccccrrrrrrc} \hline \hline
ID & Ra & $\sigma\alpha$ & Dec & $\sigma\delta$ & $S_{\rm peak}$ & $S_{\rm int}$ & $\theta_{maj}$ & $\theta_{min}$ & PA & SN$_{\rm local}$ & Flag \\ \hline
 \multicolumn{12}{c}{5.2 GHz}  \\
25  &  22:32:53.08 & 0.85 & -60:35:39.1 & 0.85 &  0.036 &  0.035 & \nodata & \nodata &  \nodata &   3.7 & 2 \\
26  &  22:32:29.22 & 0.30 & -60:34:59.9 & 0.43 &  0.054 &  0.080 &  2.49 &  1.02 &  45.0 &   4.2 & 2 \\
27  &  22:32:31.67 & 0.28 & -60:34:24.3 & 0.58 &  0.039 &  0.059 &  2.49 &  1.23 & -15.4 &   3.5 & 2 \\
28  &  22:33:12.04 & 0.35 & -60:34:17.2 & 0.51 &  0.029 &  0.036 & \nodata & \nodata &  \nodata &   3.3 & 2 \\
29  &  22:32:47.65 & 0.22 & -60:33:36.0 & 0.34 &  0.038 &  0.045 & \nodata & \nodata &  \nodata &   4.4 & 2 \\
30  &  22:33:17.73 & 0.29 & -60:32:35.1 & 0.37 &  0.037 &  0.039 & \nodata & \nodata &  \nodata &   3.7 & 2 \\
31  &  22:33:03.29 & 0.32 & -60:31:34.1 & 0.36 &  0.035 &  0.040 & \nodata & \nodata &  \nodata &   4.0 & 2 \\
32  &  22:32:54.29 & 0.79 & -60:31:31.0 & 0.79 &  0.035 &  0.034 & \nodata & \nodata &  \nodata &   3.9 & 2 \\
33  &  22:33:16.17 & 0.06 & -60:31:27.8 & 0.39 &  0.040 &  0.024 & \nodata & \nodata &  \nodata &   4.2 & 2 \\
34  &  22:32:56.48 & 0.29 & -60:30:57.4 & 0.45 &  0.030 &  0.034 & \nodata & \nodata &  \nodata &   3.4 & 2 \\
35  &  22:33:04.89 & 0.27 & -60:30:30.9 & 0.39 &  0.033 &  0.030 & \nodata & \nodata &  \nodata &   3.2 & 2 \\
36  &  22:32:41.45 & 0.81 & -60:30:25.7 & 0.81 &  0.038 &  0.037 & \nodata & \nodata &  \nodata &   3.8 & 2 \\
37  &  22:33:04.08 & 0.33 & -60:30:12.8 & 0.59 &  0.035 &  0.045 & \nodata & \nodata &  \nodata &   3.2 & 2 \\
38  &  22:32:53.74 & 0.14 & -60:29:46.4 & 0.37 &  0.040 &  0.029 & \nodata & \nodata &  \nodata &   3.9 & 2 \\
39  &  22:33:29.24 & 0.61 & -60:29:33.8 & 0.36 &  0.068 &  0.107 & \nodata & \nodata &  \nodata &   3.2 & 2 \\
40  &  22:33:01.77 & 0.38 & -60:29:32.1 & 0.66 &  0.035 &  0.055 &  2.53 &  1.41 &  25.4 &   3.0 & 2 \\
41  &  22:32:36.22 & 0.10 & -60:28:54.5 & 0.27 &  0.053 &  0.024 & \nodata & \nodata &  \nodata &   3.4 & 2 \\
42  &  22:32:55.95 & 0.26 & -60:28:10.2 & 0.26 &  0.076 &  0.086 & \nodata & \nodata &  \nodata &   4.7 & 2 \\
\multicolumn{12}{c}{8.7 GHz}  \\
7 & 22:32:45.56 & 0.08 & -60:34:19.6 & 0.21 &  0.075 &  0.052 & \nodata & \nodata &  \nodata &   4.7 & 2 \\
8 & 22:33:06.21 & 0.21 & -60:33:50.2 & 0.28 &  0.042 &  0.035 & \nodata & \nodata &  \nodata &   3.1 & 2 \\
\hline
\end{tabular}
\begin{deluxetable}{lccccccccccc}
\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{The combined ATHDFS catalogue. Flux densities for sources from the supplementary catalogues are listed in brackets. The spectral indices are calculated from flux densities measured on low resolution images, as described in Section \ref{alphasect}.}
\tablehead{\colhead{source name}  & \colhead{RA} & \colhead{Dec} & \colhead{Coord Flag} &
\colhead{$S_{\rm 1.4 GHz}$} & \colhead{$S_{\rm 2.5GHz}$} & \colhead{$S_{\rm 5.2 GHz}$} & \colhead{$S_{\rm 8.7 GHz}$}  & \colhead{$\alpha_{1.4 {\rm GHz}}^{2.5 {\rm GHz}}$} 
& \colhead{$\alpha_{2.5 {\rm GHz}}^{5.2 {\rm GHz}}$} 
& \colhead{$\alpha_{5.2 {\rm GHz}}^{8.7 {\rm GHz}}$} 
& AGN flag }
\startdata
ATHDFS\_J223303.6$-$605751 & 22:33:03.62 & $-$60:57:51.6 & L & 0.508 & - & - & - & - & - & - & \\
ATHDFS\_J223325.8$-$605729 & 22:33:25.88 & $-$60:57:29.3 & L & 0.162 & - & - & - & - & - & - & \\
ATHDFS\_J223255.6$-$605656 & 22:32:55.62 & $-$60:56:56.5 & L & 0.375 & - & - & - & - & - & - & \\
ATHDFS\_J223246.3$-$605654 & 22:32:46.30 & $-$60:56:54.0 & L & 0.254 & - & - & - & - & - & - & \\
ATHDFS\_J223403.4$-$605640 & 22:34:03.43 & $-$60:56:40.3 & L & 0.210 & - & - & - & - & - & - & \\
ATHDFS\_J223243.8$-$605608A & 22:32:43.80 & $-$60:56:08.8 & L & 0.363 & - & - & - & - & - & - & \\
ATHDFS\_J223243.8$-$605608B & 22:32:44.89 & $-$60:56:03.7 & L & 0.176 & - & - & - & - & - & - & \\
ATHDFS\_J223410.5$-$605545A & 22:34:10.58 & $-$60:55:45.4 & L & 2.106 & - & - & - & - & - & - & \\
ATHDFS\_J223410.5$-$605545B & 22:34:09.50 & $-$60:55:59.6 & L & 2.443 & - & - & - & - & - & - & \\
ATHDFS\_J223308.5$-$605544 & 22:33:08.50 & $-$60:55:44.3 & L & 3.643 & - & - & - & - & - & - & \\
ATHDFS\_J223314.6$-$605543 & 22:33:14.63 & $-$60:55:43.5 & L & 0.322 & - & - & - & - & - & - & \\
ATHDFS\_J223316.9$-$605533 & 22:33:16.98 & $-$60:55:33.6 & L & 0.420 & - & - & - & - & - & - & \\
ATHDFS\_J223353.9$-$605452 & 22:33:53.92 & $-$60:54:52.1 & L & 5.918 & - & - & - & - & - & - & \\
ATHDFS\_J223334.6$-$605455 & 22:33:34.67 & $-$60:54:55.9 & L & 0.451 & - & - & - & - & - & - & \\
ATHDFS\_J223214.8$-$605430 & 22:32:14.85 & $-$60:54:30.2 & L & 18.601 & - & - & - & - & - & - & \\
ATHDFS\_J223448.4$-$605417 & 22:34:48.45 & $-$60:54:17.5 & L & 1.396 & - & - & - & - & - & - & \\
ATHDFS\_J223317.5$-$605416A & 22:33:17.56 & $-$60:54:16.2 & L & 7.754 & - & - & - & - & - & - & \\
ATHDFS\_J223317.5$-$605416B & 22:33:16.46 & $-$60:54:10.2 & L & 5.570 & - & - & - & - & - & - & \\
ATHDFS\_J223156.0$-$605417 & 22:31:56.00 & $-$60:54:17.3 & L & 0.341 & - & - & - & - & - & - & \\
ATHDFS\_J223204.8$-$605414 & 22:32:04.87 & $-$60:54:14.6 & L & 0.526 & - & - & - & - & - & - & \\
ATHDFS\_J223228.8$-$605406 & 22:32:28.80 & $-$60:54:06.5 & L & 0.159 & - & - & - & - & - & - & \\
ATHDFS\_J223430.9$-$605357 & 22:34:30.90 & $-$60:53:57.9 & L & 0.199 & - & - & - & - & - & - & \\
ATHDFS\_J223230.3$-$605352 & 22:32:30.30 & $-$60:53:52.1 & L & 0.289 & - & - & - & - & - & - & \\
ATHDFS\_J223151.1$-$605328 & 22:31:51.13 & $-$60:53:28.1 & L & 0.316 & - & - & - & - & - & - & \\
ATHDFS\_J223145.4$-$605311 & 22:31:45.49 & $-$60:53:11.3 & L & 0.589 & - & - & - & - & - & - & \\
ATHDFS\_J223453.4$-$605259 & 22:34:53.47 & $-$60:52:59.9 & L & 0.483 & - & - & - & - & - & - & \\
ATHDFS\_J223141.5$-$605302 & 22:31:41.51 & $-$60:53:02.1 & L & 0.204 & - & - & - & - & - & - & \\
ATHDFS\_J223150.6$-$605258 & 22:31:50.63 & $-$60:52:58.1 & L & 0.315 & - & - & - & - & - & - & \\
ATHDFS\_J223203.0$-$605242A & 22:32:03.02 & $-$60:52:42.9 & L & 87.888 & - & - & - & - & - & - & \\
ATHDFS\_J223203.0$-$605242B & 22:32:01.80 & $-$60:52:25.8 & L & 1.239 & - & - & - & - & - & - & \\
ATHDFS\_J223301.5$-$605250A & 22:33:01.52 & $-$60:52:50.6 & L & 0.404 & - & - & - & - & - & - & \\
ATHDFS\_J223301.5$-$605250B & 22:33:01.12 & $-$60:52:39.9 & L & 0.335 & - & - & - & - & - & - & \\
ATHDFS\_J223458.6$-$605225 & 22:34:58.63 & $-$60:52:25.1 & L & 5.440 & - & - & - & - & - & - & \\
ATHDFS\_J223345.4$-$605227 & 22:33:45.46 & $-$60:52:27.4 & L & 0.111 & - & - & - & - & - & - & \\
ATHDFS\_J223454.9$-$605211 & 22:34:54.95 & $-$60:52:11.4 & L & 5.062 & - & - & - & - & - & - & \\
ATHDFS\_J223352.5$-$605210 & 22:33:52.50 & $-$60:52:10.5 & L & 0.157 & - & - & - & - & - & - & \\
ATHDFS\_J223241.8$-$605209 & 22:32:41.85 & $-$60:52:09.3 & L & 0.094 & - & - & - & - & - & - & \\
ATHDFS\_J223242.9$-$605155 & 22:32:42.95 & $-$60:51:55.7 & L & 0.114 & - & - & - & - & - & - & \\
ATHDFS\_J223223.3$-$605137 & 22:32:23.33 & $-$60:51:37.9 & L & 2.079 & - & - & - & - & - & - & \\
ATHDFS\_J223323.8$-$605141 & 22:33:23.89 & $-$60:51:41.5 & L & 0.114 & - & - & - & - & - & - & \\
ATHDFS\_J223420.1$-$605138 & 22:34:20.12 & $-$60:51:38.9 & L & 0.094 & - & - & - & - & - & - & \\
ATHDFS\_J223427.0$-$605132 & 22:34:27.08 & $-$60:51:32.9 & L & 0.172 & - & - & - & - & - & - & \\
ATHDFS\_J223238.8$-$605113 & 22:32:38.89 & $-$60:51:13.8 & L & 0.086 & - & - & - & - & - & - & \\
ATHDFS\_J223403.1$-$605101 & 22:34:03.19 & $-$60:51:01.8 & L & 12.043 & - & - & - & - & - & - & \\
ATHDFS\_J223139.6$-$605039 & 22:31:39.62 & $-$60:50:39.3 & L & 0.212 & - & - & - & - & - & - & \\
ATHDFS\_J223257.0$-$605039 & 22:32:57.01 & $-$60:50:39.1 & L & 0.120 & - & - & - & - & - & - & \\
ATHDFS\_J223226.9$-$605029 & 22:32:26.90 & $-$60:50:29.4 & L & 0.094 & - & - & - & - & - & - & \\
ATHDFS\_J223142.8$-$605024 & 22:31:42.80 & $-$60:50:24.9 & L & 0.283 & - & - & - & - & - & - & \\
ATHDFS\_J223238.5$-$605018 & 22:32:38.56 & $-$60:50:18.5 & L & 0.405 & - & - & - & - & - & - & \\
ATHDFS\_J223306.7$-$605014 & 22:33:06.74 & $-$60:50:14.7 & L & 0.075 & - & - & - & - & - & - & \\
ATHDFS\_J223411.6$-$604931 & 22:34:11.61 & $-$60:49:31.2 & L & 0.160 & - & - & - & - & - & - & \\
ATHDFS\_J223329.3$-$604931 & 22:33:29.36 & $-$60:49:31.7 & L & 0.182 & $<$0.15 & - & - &  $<$-0.32   &  -  &  -  &  \\ 
ATHDFS\_J223221.3$-$604929 & 22:32:21.37 & $-$60:49:29.1 & L & 0.083 & - & - & - & - & - & - & \\
ATHDFS\_J223223.6$-$604923 & 22:32:23.67 & $-$60:49:23.8 & L & 0.209 & - & - & - & - & - & - & \\
ATHDFS\_J223301.3$-$604926 & 22:33:01.31 & $-$60:49:26.6 & L & 0.074 & $<$0.15 & - & - &  $<$1.27   &  -  &  -  &  \\ 
ATHDFS\_J223414.3$-$604923 & 22:34:14.39 & $-$60:49:23.4 & L & 0.134 & - & - & - & - & - & - & \\
ATHDFS\_J223524.8$-$604918A & 22:35:24.89 & $-$60:49:18.6 & L & 0.136 & - & - & - & - & - & - & \\
ATHDFS\_J223524.8$-$604918B & 22:35:25.98 & $-$60:49:07.8 & L & 0.320 & - & - & - & - & - & - & \\
ATHDFS\_J223430.0$-$604922 & 22:34:30.01 & $-$60:49:22.1 & L & 0.172 & - & - & - & - & - & - & \\
ATHDFS\_J223454.0$-$604904 & 22:34:54.04 & $-$60:49:04.6 & L & 0.483 & - & - & - & - & - & - & \\
ATHDFS\_J223413.1$-$604909 & 22:34:13.15 & $-$60:49:09.8 & L & 0.185 & - & - & - & - & - & - & \\
ATHDFS\_J223502.1$-$604858 & 22:35:02.16 & $-$60:48:58.6 & L & 0.423 & - & - & - & - & - & - & \\
ATHDFS\_J223107.4$-$604855 & 22:31:07.48 & $-$60:48:55.0 & L & 11.272 & - & - & - & - & - & - & \\
ATHDFS\_J223400.5$-$604903A & 22:34:00.52 & $-$60:49:03.7 & L & 0.338 & (0.117) & - & - &  $-$2.29 $\pm$ 0.28  &  -  &  -  &  \\ 
ATHDFS\_J223400.5$-$604903B & 22:33:59.41 & $-$60:49:01.4 & L & 0.110 & $<$0.18 & - & - &  $<$0.86   &  -  &  -  &  \\ 
ATHDFS\_J223359.4$-$604901 & 22:33:59.41 & $-$60:49:01.4 & L & 0.154 & $<$0.18 & - & - &  $<$0.29   &  -  &  -  &  \\ 
ATHDFS\_J223417.0$-$604857 & 22:34:17.03 & $-$60:48:57.2 & L & 0.120 & - & - & - & - & - & - & \\
ATHDFS\_J223543.9$-$604838 & 22:35:43.90 & $-$60:48:38.6 & L & 0.614 & - & - & - & - & - & - & \\
ATHDFS\_J223407.5$-$604847 & 22:34:07.53 & $-$60:48:47.6 & L & 0.079 & (0.085) & - & - &  $-$0.06 $\pm$ 0.39  &  -  &  -  &  \\ 
ATHDFS\_J223235.6$-$604844 & 22:32:35.65 & $-$60:48:44.7 & L & 0.103 & - & - & - & - & - & - & \\
ATHDFS\_J223447.4$-$604843 & 22:34:47.48 & $-$60:48:43.6 & L & 0.091 & - & - & - & - & - & - & \\
ATHDFS\_J223452.0$-$604834 & 22:34:52.03 & $-$60:48:34.4 & L & 0.245 & - & - & - & - & - & - & \\
ATHDFS\_J223337.8$-$604833 & 22:33:37.83 & $-$60:48:33.9 & L & 0.322 & (0.091) & - & - &  $-$1.27 $\pm$ 0.26  &  -  &  -  &  \\ 
ATHDFS\_J223146.9$-$604827 & 22:31:46.97 & $-$60:48:27.9 & L & 0.120 & - & - & - & - & - & - & \\
ATHDFS\_J223255.7$-$604823 & 22:32:55.77 & $-$60:48:23.4 & L & 0.125 & (0.178) & - & - &  0.43 $\pm$ 0.33  &  -  &  -  & AGN \\ 
ATHDFS\_J223250.5$-$604814 & 22:32:50.50 & $-$60:48:14.8 & L & 0.103 & $<$0.16 & - & - &  $<$0.74   &  -  &  -  &  \\ 
ATHDFS\_J223109.5$-$604810 & 22:31:09.56 & $-$60:48:10.5 & L & 0.205 & - & - & - & - & - & - & \\
ATHDFS\_J223359.7$-$604806 & 22:33:59.72 & $-$60:48:06.3 & L & 0.103 & (0.092) & - & - &  0.26 $\pm$ 0.41  &  -  &  -  & AGN \\ 
ATHDFS\_J223243.0$-$604758 & 22:32:43.04 & $-$60:47:58.8 & L & 0.080 & (0.103) & - & - &  0.38 $\pm$ 0.42  &  -  &  -  & AGN \\ 
ATHDFS\_J223414.7$-$604753 & 22:34:14.73 & $-$60:47:53.9 & L & 0.410 & (0.140) & - & - &  $-$1.97 $\pm$ 0.27  &  -  &  -  &  \\ 
ATHDFS\_J223217.6$-$604751 & 22:32:17.63 & $-$60:47:51.6 & L & 0.082 & - & - & - & - & - & - & \\
ATHDFS\_J223417.5$-$604749 & 22:34:17.50 & $-$60:47:49.0 & L & 0.070 & $<$0.20 & - & - &  $<$1.81   &  -  &  -  &  \\ 
ATHDFS\_J223226.8$-$604745 & 22:32:26.84 & $-$60:47:45.5 & L & 0.186 & 0.292 & - & - &  0.42 $\pm$ 0.29  &      -      &      -      &  AGN  \\ 
ATHDFS\_J223254.0$-$604736 & 22:32:54.06 & $-$60:47:36.8 & L & 0.336 & 0.228 & - & - &  $-$0.58 $\pm$ 0.24  &      -      &      -      &     \\ 
ATHDFS\_J223340.2$-$604730 & 22:33:40.22 & $-$60:47:30.7 & L & 0.065 & $<$0.14 & - & - &  $<$1.25   &  -  &  -  &  \\ 
ATHDFS\_J223141.7$-$604725 & 22:31:41.79 & $-$60:47:25.7 & L & 0.137 & - & - & - & - & - & - & \\
ATHDFS\_J223353.3$-$604723 & 22:33:53.32 & $-$60:47:23.6 & L & 0.075 & $<$0.14 & - & - &  $<$1.11   &  -  &  -  &  \\ 
ATHDFS\_J223527.5$-$604714 & 22:35:27.50 & $-$60:47:14.1 & L & 0.334 & - & - & - & - & - & - & \\
ATHDFS\_J223444.0$-$604710 & 22:34:44.00 & $-$60:47:10.8 & L & 0.251 & - & - & - & - & - & - & \\
ATHDFS\_J223108.1$-$604706 & 22:31:08.16 & $-$60:47:06.9 & L & 0.192 & - & - & - & - & - & - & \\
ATHDFS\_J223315.8$-$604707 & 22:33:15.84 & $-$60:47:07.1 & L & 0.073 & $<$0.14 & - & - &  $<$1.10   &  -  &  -  &  \\ 
ATHDFS\_J223420.4$-$604658 & 22:34:20.47 & $-$60:46:58.9 & L & 0.155 & $<$0.16 & - & - &  $<$0.01   &  -  &  -  &  \\ 
ATHDFS\_J223527.8$-$604639A & 22:35:27.84 & $-$60:46:39.3 & L & 5.478 & - & - & - & - & - & - & \\
ATHDFS\_J223527.8$-$604639B & 22:35:27.35 & $-$60:46:47.3 & L & 1.423 & - & - & - & - & - & - & \\
ATHDFS\_J223231.6$-$604654 & 22:32:31.69 & $-$60:46:54.2 & L & 0.066 & $<$0.18 & - & - &  $<$1.66   &  -  &  -  &  \\ 
ATHDFS\_J223254.0$-$604650 & 22:32:54.02 & $-$60:46:50.6 & L & 0.140 & $<$0.11 & - & - &  $<$-0.36   &  -  &  -  &  \\ 
ATHDFS\_J223147.2$-$604647 & 22:31:47.29 & $-$60:46:47.9 & L & 0.077 & - & - & - & - & - & - & \\
ATHDFS\_J223305.3$-$604647 & 22:33:05.31 & $-$60:46:47.2 & L & 0.086 & $<$0.10 & - & - &  $<$0.22   &  -  &  -  &  \\ 
ATHDFS\_J223118.9$-$604644 & 22:31:18.99 & $-$60:46:44.0 & L & 0.174 & - & - & - & - & - & - & \\
ATHDFS\_J223333.2$-$604642 & 22:33:33.20 & $-$60:46:42.8 & L & 0.255 & 0.234 & - & - &  0.07 $\pm$ 0.34  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223300.3$-$604640 & 22:33:00.32 & $-$60:46:40.8 & L & 0.104 & $<$0.12 & - & - &  $<$0.24   &  -  &  -  &  \\ 
ATHDFS\_J223228.5$-$604642 & 22:32:28.53 & $-$60:46:42.6 & L & 0.077 & $<$0.18 & - & - &  $<$1.43   &  -  &  -  &  \\ 
ATHDFS\_J223536.8$-$604632 & 22:35:36.87 & $-$60:46:32.7 & L & 0.568 & - & - & - & - & - & - & \\
ATHDFS\_J223312.3$-$604630 & 22:33:12.39 & $-$60:46:30.6 & L & 0.086 & $<$0.12 & - & - &  $<$0.59   &  -  &  -  &  \\ 
ATHDFS\_J223330.4$-$604624 & 22:33:30.48 & $-$60:46:24.4 & L & 0.113 & (0.125) & - & - &  0.16 $\pm$ 0.32  &  -  &  -  & AGN \\ 
ATHDFS\_J223434.7$-$604603 & 22:34:34.72 & $-$60:46:03.0 & L & 0.147 & (0.179) & - & - &  $-$0.03 $\pm$ 0.38  &  -  &  -  &  \\ 
ATHDFS\_J223310.2$-$604601 & 22:33:10.29 & $-$60:46:01.3 & L & 0.090 & $<$0.12 & - & - &  $<$0.51   &  -  &  -  &  \\ 
ATHDFS\_J223258.6$-$604548 & 22:32:58.62 & $-$60:45:48.8 & L & 0.110 & $<$0.12 & - & - &  $<$0.17   &  -  &  -  &  \\ 
ATHDFS\_J223329.6$-$604537 & 22:33:29.69 & $-$60:45:37.4 & L & 0.272 & 0.139 & - & - &   $-$0.95 $\pm$ 0.43  &  -    &      -      &  \\ 
ATHDFS\_J223408.1$-$604534 & 22:34:08.13 & $-$60:45:34.6 & L & 0.181 & (0.060) & - & - &  $-$1.82 $\pm$ 0.29  &  -  &  -  &  \\ 
ATHDFS\_J223342.9$-$604524 & 22:33:42.92 & $-$60:45:24.8 & L & 1.968 & 1.588 & - & - &  $-$0.36 $\pm$ 0.03  &      -      &      -      &     \\ 
ATHDFS\_J223324.0$-$604516 & 22:33:24.08 & $-$60:45:16.2 & L & 0.284 & $<$0.12 & - & - &  $<$-1.45   &  -  &  -  &  \\ 
ATHDFS\_J223320.1$-$604457 & 22:33:20.15 & $-$60:44:57.4 & L & 0.344 & $<$0.13 & - & - &  $<$-1.67   &  -  &  -  &  \\ 
ATHDFS\_J223443.3$-$604452 & 22:34:43.38 & $-$60:44:52.7 & L & 1.534 & 1.673 & - & - &  0.18 $\pm$ 0.05  &      -      &      -      & AGN  \\ 
ATHDFS\_J223121.4$-$604448 & 22:31:21.45 & $-$60:44:48.5 & L & 0.131 & - & - & - & - & - & - & \\
ATHDFS\_J223311.5$-$604449 & 22:33:11.53 & $-$60:44:49.7 & L & 0.261 & (0.091) & - & - &  $-$2.12 $\pm$ 0.28  &  -  &  -  &  \\ 
ATHDFS\_J223319.1$-$604428 & 22:33:19.12 & $-$60:44:28.2 & L & 6.230 & 5.969 & - & - &  $-$0.06 $\pm$ 0.01  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223210.3$-$604433 & 22:32:10.36 & $-$60:44:33.0 & L & 56.513 & 43.478 & - & - &  $-$0.45 $\pm$ 0.00  &      -      &      -      &     \\ 
ATHDFS\_J223439.0$-$604435 & 22:34:39.08 & $-$60:44:35.4 & L & 0.184 & (0.110) & - & - &  $-$0.51 $\pm$ 0.31  &  -  &  -  &  \\ 
ATHDFS\_J223356.9$-$604438 & 22:33:56.94 & $-$60:44:38.9 & L & 0.085 & $<$0.15 & - & - &  $<$0.93   &  -  &  -  &  \\ 
ATHDFS\_J223244.1$-$604437 & 22:32:44.10 & $-$60:44:37.3 & L & 0.118 & (0.239) & - & - &  0.20 $\pm$ 0.31  &  -  &  -  &  AGN \\ 
ATHDFS\_J223147.2$-$604415 & 22:31:47.29 & $-$60:44:15.2 & L & 0.091 & - & - & - & - & - & - & \\
ATHDFS\_J223326.3$-$604416 & 22:33:26.38 & $-$60:44:16.4 & L & 0.089 & $<$0.12 & - & - &  $<$0.46   &  -  &  -  &  \\ 
ATHDFS\_J223255.2$-$604415 & 22:32:55.26 & $-$60:44:15.7 & L & 0.069 & $<$0.10 & - & - &  $<$0.66   &  -  &  -  &  \\ 
ATHDFS\_J223422.4$-$604412 & 22:34:22.41 & $-$60:44:12.0 & L & 0.130 & (0.078) & - & - &  $-$1.13 $\pm$ 0.36  &  -  &  -  &  \\ 
ATHDFS\_J223226.8$-$604408 & 22:32:26.88 & $-$60:44:08.8 & L & 0.133 & $<$0.13 & - & - &  $<$-0.05   &  -  &  -  &  \\ 
ATHDFS\_J223313.9$-$604359 & 22:33:13.90 & $-$60:43:59.8 & L & 0.175 & $<$0.12 & - & - &  $<$-0.59   &  -  &  -  &  \\ 
ATHDFS\_J223255.6$-$604400 & 22:32:55.65 & $-$60:44:00.1 & L & 0.101 & 0.191 & - & - &  0.77 $\pm$ 0.33  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223101.3$-$604351 & 22:31:01.30 & $-$60:43:51.4 & L & 0.159 & - & - & - & - & - & - & \\
ATHDFS\_J223319.1$-$604348 & 22:33:19.13 & $-$60:43:48.6 & L & 1.085 & 0.691 & - & - &  $-$0.59 $\pm$ 0.09  &      -      &      -      &     \\ 
ATHDFS\_J223147.4$-$604338 & 22:31:47.48 & $-$60:43:38.2 & L & 0.176 & - & - & - & - & - & - & \\
ATHDFS\_J223126.2$-$604337 & 22:31:26.24 & $-$60:43:37.3 & L & 0.174 & - & - & - & - & - & - & \\
ATHDFS\_J223439.7$-$604337 & 22:34:39.73 & $-$60:43:37.3 & L & 0.211 & $<$0.17 & - & - &  $<$-0.37   &  -  &  -  &  \\ 
ATHDFS\_J223534.3$-$604328 & 22:35:34.32 & $-$60:43:28.9 & L & 0.657 & - & - & - & - & - & - & \\
ATHDFS\_J223250.6$-$604336 & 22:32:50.62 & $-$60:43:36.5 & L & 0.105 & $<$0.11 & - & - &  $<$0.08   &  -  &  -  &  \\ 
ATHDFS\_J223522.2$-$604326 & 22:35:22.26 & $-$60:43:26.9 & L & 0.222 & - & - & - & - & - & - & \\
ATHDFS\_J223330.4$-$604332 & 22:33:30.46 & $-$60:43:32.5 & L & 0.080 & $<$0.12 & - & - &  $<$0.71   &  -  &  -  &  \\ 
ATHDFS\_J223355.6$-$604315 & 22:33:55.63 & $-$60:43:15.7 & L & 154.700 & 111.800 & - & - &  $-$0.53 $\pm$ 0.00  &      -      &      -      &     \\ 
ATHDFS\_J223440.4$-$604309 & 22:34:40.46 & $-$60:43:09.9 & L & 0.150 & $<$0.20 & - & - &  $<$0.49   &  -  &  -  &  \\ 
ATHDFS\_J223430.8$-$604310 & 22:34:30.82 & $-$60:43:10.4 & L & 0.141 & $<$0.16 & - & - &  $<$0.25   &  -  &  -  &  \\ 
ATHDFS\_J223240.2$-$604306 & 22:32:40.24 & $-$60:43:06.5 & L & 0.091 & (0.098) & - & - &  $-$0.26 $\pm$ 0.31  &  -  &  -  &  \\ 
ATHDFS\_J223207.9$-$604305 & 22:32:07.96 & $-$60:43:05.6 & L & 0.114 & $<$0.18 & - & - &  $<$0.73   &  -  &  -  &  \\ 
ATHDFS\_J223427.3$-$604258 & 22:34:27.34 & $-$60:42:58.8 & S & 0.571 & 0.596 & - & - &  0.00 $\pm$ 0.11  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223130.4$-$604232 & 22:31:30.45 & $-$60:42:32.3 & L & 0.235 & - & - & - & - & - & - & \\
ATHDFS\_J223425.8$-$604232 & 22:34:25.82 & $-$60:42:32.7 & L & 0.137 & (0.129) & - & - &  0.21 $\pm$ 0.50  &  -  &  -  &  AGN \\ 
ATHDFS\_J223239.0$-$604230 & 22:32:39.04 & $-$60:42:30.1 & L & 0.056 & $<$0.09 & - & - &  $<$0.82   &  -  &  -  &  \\ 
ATHDFS\_J223312.4$-$604227 & 22:33:12.45 & $-$60:42:27.2 & L & 0.078 & 0.137 & - & - &  0.77 $\pm$ 0.38  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223437.2$-$604214 & 22:34:37.27 & $-$60:42:14.3 & L & 2.872 & 3.876 & - & - &  0.55 $\pm$ 0.02  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223508.5$-$604217 & 22:35:08.52 & $-$60:42:17.5 & L & 0.173 & - & - & - & - & - & - & \\
ATHDFS\_J223338.8$-$604216 & 22:33:38.89 & $-$60:42:16.4 & L & 0.168 & 0.132 & - & - &  0.04 $\pm$ 0.34  &      -      &      -      &   AGN  \\ 
ATHDFS\_J223523.6$-$604207 & 22:35:23.69 & $-$60:42:07.9 & L & 0.723 & - & - & - & - & - & - & \\
ATHDFS\_J223135.8$-$604207 & 22:31:35.84 & $-$60:42:07.0 & L & 0.113 & - & - & - & - & - & - & \\
ATHDFS\_J223359.8$-$604155 & 22:33:59.86 & $-$60:41:55.4 & S & 0.536 & 0.162 & - & - &  $-$1.11 $\pm$ 0.39  &      -      &      -      &     \\ 
ATHDFS\_J223255.4$-$604151 & 22:32:55.45 & $-$60:41:51.3 & L & 0.132 & (0.046) & - & - &  $-$1.38 $\pm$ 0.31  &  -  &  -  &  \\ 
ATHDFS\_J223158.4$-$604142 & 22:31:58.45 & $-$60:41:42.3 & L & 0.111 & $<$0.13 & - & - &  $<$0.31   &  -  &  -  &  \\ 
ATHDFS\_J223339.5$-$604131 & 22:33:39.59 & $-$60:41:31.1 & L & 0.094 & (0.048) & - & - &  $-$1.36 $\pm$ 0.35  &  -  &  -  &  \\ 
ATHDFS\_J223224.5$-$604113 & 22:32:24.52 & $-$60:41:13.0 & L & 4.108 & 3.052 & - & - &  $-$0.48 $\pm$ 0.02  &      -      &      -      &     \\ 
ATHDFS\_J223206.5$-$604102 & 22:32:06.53 & $-$60:41:02.2 & L & 0.073 & $<$0.15 & - & - &  $<$1.19   &  -  &  -  &  \\ 
ATHDFS\_J223448.3$-$604042 & 22:34:48.33 & $-$60:40:42.8 & L & 0.437 & 0.290 & - & - &  $-$0.54 $\pm$ 0.30  &      -      &      -      &     \\ 
ATHDFS\_J223430.1$-$604043 & 22:34:30.13 & $-$60:40:43.5 & L & 0.057 & $<$0.10 & - & - &  $<$0.88   &  -  &  -  &  \\ 
ATHDFS\_J223251.1$-$604042 & 22:32:51.14 & $-$60:40:42.1 & L & 0.070 & $<$0.09 & - & - &  $<$0.36   &  -  &  -  &  \\ 
ATHDFS\_J223514.4$-$604024 & 22:35:14.48 & $-$60:40:24.8 & L & 0.238 & - & - & - & - & - & - & \\
ATHDFS\_J223348.2$-$604026 & 22:33:48.25 & $-$60:40:26.7 & L & 0.097 & (0.047) & - & - &  $-$1.25 $\pm$ 0.35  &  -  &  -  &  \\ 
ATHDFS\_J223429.8$-$604020 & 22:34:29.84 & $-$60:40:20.2 & L & 0.099 & (0.159) & - & - &  0.43 $\pm$ 0.32  &  -  &  -  & AGN \\ 
ATHDFS\_J223417.8$-$604009 & 22:34:17.80 & $-$60:40:09.3 & L & 1.502 & 1.092 & - & - &  $-$0.47 $\pm$ 0.05  &      -      &      -      &     \\ 
ATHDFS\_J223337.5$-$604006 & 22:33:37.53 & $-$60:40:06.6 & L & 0.094 & $<$0.10 & - & - &  $<$0.02   &  -  &  -  &  \\ 
ATHDFS\_J223412.2$-$603957 & 22:34:12.22 & $-$60:39:57.3 & L & 0.083 & $<$0.08 & - & - &  $<$0.02   &  -  &  -  &  \\ 
ATHDFS\_J223438.0$-$603951 & 22:34:38.07 & $-$60:39:51.2 & L & 0.102 & (0.074) & - & - &  $-$0.84 $\pm$ 0.35  &  -  &  -  &  \\ 
ATHDFS\_J223343.9$-$603953 & 22:33:43.91 & $-$60:39:53.6 & L & 0.102 & $<$0.09 & - & - &  $<$-0.26   &  -  &  -  &  \\ 
ATHDFS\_J223047.9$-$603933 & 22:30:47.91 & $-$60:39:33.7 & L & 0.239 & - & - & - & - & - & - & \\
ATHDFS\_J223324.7$-$603934 & 22:33:24.71 & $-$60:39:34.6 & L & 0.092 & (0.059) & - & - &  $-$0.69 $\pm$ 0.33  &  -  &  -  &  \\ 
ATHDFS\_J223220.6$-$603931 & 22:32:20.60 & $-$60:39:31.8 & L & 0.138 & 0.136 & - & - &  $-$0.25 $\pm$ 0.34  &      -      &      -      &     \\ 
ATHDFS\_J223529.2$-$603927 & 22:35:29.20 & $-$60:39:27.0 & L & 0.229 & - & - & - & - & - & - & \\
ATHDFS\_J223400.2$-$603930 & 22:34:00.27 & $-$60:39:30.4 & L & 0.117 & $<$0.08 & - & - &  $<$-0.74   &  -  &  -  &  \\ 
ATHDFS\_J223207.9$-$603928 & 22:32:07.99 & $-$60:39:28.7 & L & 0.107 & (0.205) & - & - &  0.20 $\pm$ 0.34  &  -  &  -  &  AGN \\ 
ATHDFS\_J223222.7$-$603924 & 22:32:22.72 & $-$60:39:24.4 & L & 0.086 & $<$0.09 & - & - &  $<$0.10   &  -  &  -  &  \\ 
ATHDFS\_J223253.7$-$603921 & 22:32:53.70 & $-$60:39:21.2 & L & 0.052 & $<$0.07 & - & - &  $<$0.48   &  -  &  -  &  \\ 
ATHDFS\_J223331.3$-$603914 & 22:33:31.32 & $-$60:39:14.6 & L & 0.099 & $<$0.08 & - & - &  $<$-0.32   &  -  &  -  &  \\ 
ATHDFS\_J223123.1$-$603903 & 22:31:23.18 & $-$60:39:03.5 & L & 23.988 & - & - & - & - & - & - & \\
ATHDFS\_J223258.7$-$603903 & 22:32:58.79 & $-$60:39:03.9 & L & 0.058 & (0.033) & - & - &  $-$0.96 $\pm$ 0.37  &  -  &  -  &  \\ 
ATHDFS\_J223245.6$-$603857 & 22:32:45.65 & $-$60:38:57.3 & L & 0.843 & 0.536 & - & - &  $-$0.69 $\pm$ 0.06  &      -      &      -      &     \\ 
ATHDFS\_J223205.9$-$603857 & 22:32:05.99 & $-$60:38:57.0 & L & 0.286 & 0.222 & - & - &  $-$0.80 $\pm$ 0.29  &      -      &      -      &     \\ 
ATHDFS\_J223144.4$-$603858 & 22:31:44.45 & $-$60:38:58.4 & L & 0.107 & - & - & - & - & - & - & \\
ATHDFS\_J223153.7$-$603853 & 22:31:53.74 & $-$60:38:53.6 & L & 0.076 & $<$0.14 & - & - &  $<$1.07   &  -  &  -  &  \\ 
ATHDFS\_J223450.4$-$603844 & 22:34:50.40 & $-$60:38:44.9 & L & 0.212 & (0.070) & - & - &  $-$1.87 $\pm$ 0.29  &  -  &  -  &  \\ 
ATHDFS\_J223307.1$-$603846 & 22:33:07.13 & $-$60:38:46.9 & L & 0.137 & 0.074 & - & - &  $-$1.00 $\pm$ 0.43  &      -      &      -      &     \\ 
ATHDFS\_J223457.3$-$603840 & 22:34:57.30 & $-$60:38:40.2 & L & 0.184 & (0.128) & - & - &  $-$0.46 $\pm$ 0.36  &  -  &  -  &  \\ 
ATHDFS\_J223232.3$-$603842 & 22:32:32.32 & $-$60:38:42.3 & L & 0.085 & (0.076) & - & - &  $-$0.36 $\pm$ 0.35  &  -  &  -  &  \\ 
ATHDFS\_J223335.9$-$603828 & 22:33:35.94 & $-$60:38:28.4 & S & - & 0.092 & - & - & - & - & - & \\
ATHDFS\_J223505.5$-$603825 & 22:35:05.53 & $-$60:38:25.9 & L & 0.343 & $<$0.06 & - & - & - & - & - & \\
ATHDFS\_J223304.6$-$603835 & 22:33:04.66 & $-$60:38:35.8 & L & 0.067 & - & - & - &  $<$-0.14   &  -  &  -  &  \\ 
ATHDFS\_J223608.1$-$603823 & 22:36:08.12 & $-$60:38:23.9 & L & 0.258 & - & - & - & - & - & - & \\
ATHDFS\_J223432.1$-$603815 & 22:34:32.16 & $-$60:38:15.0 & S & 0.268 & 0.371 & - & - &  0.65 $\pm$ 0.20  &      -      &      -      &  AGN  \\ 
ATHDFS\_J223138.7$-$603818 & 22:31:38.74 & $-$60:38:18.5 & L & 0.089 & - & - & - & - & - & - & \\
ATHDFS\_J223418.6$-$603808 & 22:34:18.63 & $-$60:38:08.0 & L & 0.346 & 0.244 & - & - &  $-$0.33 $\pm$ 0.15  &      -      &      -      &     \\ 
ATHDFS\_J223442.7$-$603802 & 22:34:42.70 & $-$60:38:02.4 & L & 0.254 & 0.215 & - & - &  $-$0.51 $\pm$ 0.31  &      -      &      -      &     \\ 
ATHDFS\_J223248.2$-$603805 & 22:32:48.29 & $-$60:38:05.6 & L & 0.076 & (0.060) & $<$0.10 & - &  $-$0.48 $\pm$ 0.34  &  -  &  -  &  \\ 
ATHDFS\_J223334.4$-$603804 & 22:33:34.47 & $-$60:38:04.7 & L & 0.064 & $<$0.07 & - & - &  $<$0.15   &  -  &  -  &  \\ 
ATHDFS\_J223436.9$-$603754 & 22:34:36.90 & $-$60:37:54.6 & L & 0.553 & 0.453 & - & - &  $-$0.30 $\pm$ 0.11  &      -      &      -      &     \\ 
ATHDFS\_J223346.9$-$603753 & 22:33:46.98 & $-$60:37:53.5 & S & - & 0.076 & - & - & - & - & - & \\
ATHDFS\_J223254.5$-$603748 & 22:32:54.53 & $-$60:37:48.0 & L & 0.092 & $<$0.08 & $<$0.10 & - & $<$-0.34 &  -  &  -  &  \\ 
ATHDFS\_J223350.0$-$603741 & 22:33:50.09 & $-$60:37:41.3 & L & 0.670 & 0.543 & - & - &  $-$0.36 $\pm$ 0.05  &      -      &      -      &     \\ 
ATHDFS\_J223441.6$-$603740 & 22:34:41.61 & $-$60:37:40.3 & L & 0.194 & (0.079) & - & - &  $-$1.07 $\pm$ 0.29  &  -  &  -  &  \\ 
ATHDFS\_J223232.8$-$603737 & 22:32:32.85 & $-$60:37:37.1 & L & 0.645 & 0.489 & 0.280 & - &  $-$0.51 $\pm$ 0.08  &  $-$0.98 $\pm$ 0.19  &      -      &     \\ 
ATHDFS\_J223142.5$-$603737 & 22:31:42.51 & $-$60:37:37.4 & L & 0.213 & - & - & - & - & - & - & \\
ATHDFS\_J223404.8$-$603732 & 22:34:04.84 & $-$60:37:32.3 & L & 3.238 & 2.158 & - & - &  $-$0.66 $\pm$ 0.03  &      -      &      -      &     \\ 
ATHDFS\_J223503.2$-$603729 & 22:35:03.21 & $-$60:37:29.2 & L & 0.064 & $<$0.14 & - & - &  $<$1.28   &  -  &  -  &  \\ 
ATHDFS\_J223437.7$-$603726 & 22:34:37.73 & $-$60:37:26.5 & L & 0.187 & (0.090) & - & - &  $-$0.93 $\pm$ 0.28  &  -  &  -  &  \\ 
ATHDFS\_J223417.1$-$603724 & 22:34:17.18 & $-$60:37:24.5 & L & 0.157 & (0.081) & - & - &  $-$1.26 $\pm$ 0.30  &  -  &  -  &  \\ 
ATHDFS\_J223341.2$-$603724 & 22:33:41.20 & $-$60:37:24.7 & L & 0.071 & (0.089) & - & - &  0.19 $\pm$ 0.42  &  -  &  -  &  AGN \\ 
ATHDFS\_J223225.6$-$603717 & 22:32:25.68 & $-$60:37:17.4 & L & 0.061 & $<$0.09 & - & - &  $<$0.73   &  -  &  -  &  \\ 
ATHDFS\_J223202.5$-$603714 & 22:32:02.55 & $-$60:37:14.0 & L & 0.151 & (0.103) & - & - &  $-$0.62 $\pm$ 0.28  &  -  &  -  &  \\ 
ATHDFS\_J223326.0$-$603716 & 22:33:26.01 & $-$60:37:16.7 & L & 0.083 & $<$0.07 & - & - &  $<$-0.34   &  -  &  -  &  \\ 
ATHDFS\_J223506.5$-$603700 & 22:35:06.52 & $-$60:37:00.3 & L & 0.088 & - & - & - & - & - & - & \\
ATHDFS\_J223236.6$-$603657 & 22:32:36.60 & $-$60:36:57.7 & S & - & 0.111 & - & - & - & - & - & \\
ATHDFS\_J223400.2$-$603653 & 22:34:00.29 & $-$60:36:53.3 & L & 2.209 & 1.399 & - & - &  $-$0.77 $\pm$ 0.03  &      -      &      -      &     \\ 
ATHDFS\_J223525.8$-$603652 & 22:35:25.88 & $-$60:36:52.0 & L & 0.135 & - & - & - & - & - & - & \\
ATHDFS\_J223343.7$-$603651 & 22:33:43.76 & $-$60:36:51.5 & L & 0.070 & (0.040) & - & - &  $-$1.14 $\pm$ 0.39  &  -  &  -  &  \\ 
ATHDFS\_J223404.3$-$603638 & 22:34:04.36 & $-$60:36:38.8 & L & 1.050 & 0.743 & - & - &  $-$0.63 $\pm$ 0.06  &      -      &      -      &     \\ 
ATHDFS\_J223158.1$-$603636 & 22:31:58.14 & $-$60:36:36.7 & L & 0.173 & (0.078) & - & - &  $-$1.21 $\pm$ 0.29  &  -  &  -  &  \\ 
ATHDFS\_J223605.7$-$603631 & 22:36:05.78 & $-$60:36:31.0 & L & 0.148 & - & - & - & - & - & - & \\
ATHDFS\_J223406.7$-$603637 & 22:34:06.76 & $-$60:36:37.6 & L & 0.127 & (0.040) & - & - &  $-$1.14 $\pm$ 0.34  &  -  &  -  &  \\ 
ATHDFS\_J223054.4$-$603631 & 22:30:54.42 & $-$60:36:31.5 & L & 0.177 & - & - & - & - & - & - & \\
ATHDFS\_J223439.9$-$603629 & 22:34:39.95 & $-$60:36:29.7 & L & 0.407 & $<$0.13 & - & - &  $<$-1.92   &  -  &  -  &  \\ 
ATHDFS\_J223341.9$-$603634 & 22:33:41.93 & $-$60:36:34.5 & L & 0.174 & (0.098) & - & - &  $-$0.83 $\pm$ 0.31  &  -  &  -  &  \\ 
ATHDFS\_J223451.7$-$603632 & 22:34:51.76 & $-$60:36:32.9 & L & 0.066 & (0.194) & - & - &  1.56 $\pm$ 0.33  &  -  &  -  &  AGN \\ 
ATHDFS\_J223429.9$-$603629 & 22:34:29.97 & $-$60:36:29.6 & L & 0.671 & 0.785 & - & - &  0.35 $\pm$ 0.06  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223316.5$-$603627 & 22:33:16.55 & $-$60:36:27.5 & L & 0.661 & 0.451 & 0.204 & - &  $-$0.67 $\pm$ 0.06  &  $-$1.03 $\pm$ 0.19  &      -      &     \\ 
ATHDFS\_J223526.2$-$603617 & 22:35:26.21 & $-$60:36:17.6 & L & 0.190 & - & - & - & - & - & - & \\
ATHDFS\_J223518.7$-$603619 & 22:35:18.73 & $-$60:36:19.9 & L & 0.094 & - & - & - & - & - & - & \\
ATHDFS\_J223456.2$-$603619 & 22:34:56.21 & $-$60:36:19.2 & L & 0.120 & (0.089) & - & - &  0.12 $\pm$ 0.32  &  -  &  -  &  AGN \\ 
ATHDFS\_J223158.5$-$603614 & 22:31:58.59 & $-$60:36:14.1 & L & 0.094 & $<$0.14 & - & - &  $<$0.66   &  -  &  -  &  \\ 
ATHDFS\_J223410.3$-$603613 & 22:34:10.31 & $-$60:36:13.4 & L & 0.088 & $<$0.09 & - & - &  $<$-0.04   &  -  &  -  &  \\ 
ATHDFS\_J223421.8$-$603603 & 22:34:21.85 & $-$60:36:03.8 & L & 0.068 & $<$0.09 & - & - &  $<$0.47   &  -  &  -  &  \\ 
ATHDFS\_J223232.4$-$603542A & 22:32:32.40 & $-$60:35:42.5 & L & 0.529 & 0.334 & 0.115 & - &  $-$1.43 $\pm$ 0.34  &  $-$0.60 $\pm$ 0.38  &      -      &     \\ 
ATHDFS\_J223232.4$-$603542B & 22:32:32.56 & $-$60:35:53.1 & L & 0.466 & 0.236 & 0.141 & - &  $-$1.56 $\pm$ 0.37  &  $-$0.35 $\pm$ 0.38  &      -      &     \\ 
ATHDFS\_J223104.8$-$603549 & 22:31:04.80 & $-$60:35:49.2 & L & 0.162 & - & - & - & - & - & - & \\
ATHDFS\_J223525.7$-$603544 & 22:35:25.76 & $-$60:35:44.2 & L & 0.415 & - & - & - & - & - & - & \\
ATHDFS\_J223229.8$-$603544 & 22:32:29.89 & $-$60:35:44.9 & L & 0.087 & (0.060) & $<$0.09 & - &  $-$0.42 $\pm$ 0.35  &  -  &  -  &  \\ 
ATHDFS\_J223422.0$-$603544 & 22:34:22.07 & $-$60:35:44.1 & S & - & 0.070 & - & - & - & - & - & \\
ATHDFS\_J223224.0$-$603537 & 22:32:24.02 & $-$60:35:37.7 & L & 1.259 & 0.836 & 0.396 & - &  $-$0.66 $\pm$ 0.05  &  $-$0.94 $\pm$ 0.10  &      -      &     \\ 
ATHDFS\_J223253.0$-$603539 & 22:32:53.09 & $-$60:35:39.7 & L & 0.091 & (0.066) & (0.036) & $<$0.10 &  $-$1.14 $\pm$ 0.32  &  $-$0.08 $\pm$  0.29  &  -  &  \\ 
ATHDFS\_J223459.4$-$603535 & 22:34:59.48 & $-$60:35:35.7 & L & 0.094 & $<$0.18 & - & - &  $<$1.06   &  -  &  -  &  \\ 
ATHDFS\_J223245.3$-$603537 & 22:32:45.34 & $-$60:35:37.8 & L & 0.051 & $<$0.08 & $<$0.05 & $<$0.13 &  $<$0.65   &  -  &  -  &  \\ 
ATHDFS\_J223046.1$-$603525 & 22:30:46.14 & $-$60:35:25.0 & L & 0.502 & - & - & - & - & - & - & \\
ATHDFS\_J223435.5$-$603532 & 22:34:35.51 & $-$60:35:32.1 & L & 0.149 & (0.096) & - & - &  $-$0.24 $\pm$ 0.33  &  -  &  -  &  \\ 
ATHDFS\_J223338.8$-$603523 & 22:33:38.84 & $-$60:35:23.8 & L & 0.197 & 0.159 & - & - &  $-$0.35 $\pm$ 0.21  &      -      &      -      &     \\ 
ATHDFS\_J223208.3$-$603519 & 22:32:08.36 & $-$60:35:19.2 & L & 0.918 & 0.551 & - & - &  $-$0.67 $\pm$ 0.09  &      -      &      -      &     \\ 
ATHDFS\_J223223.7$-$603520 & 22:32:23.70 & $-$60:35:20.5 & L & 0.142 & $<$0.09 & $<$0.09 & - &  $<$-0.82   &  -  &  -  &  \\ 
ATHDFS\_J223344.9$-$603515 & 22:33:44.99 & $-$60:35:15.6 & L & 0.344 & 0.211 & - & - &  $-$0.52 $\pm$ 0.21  &      -      &      -      &     \\ 
ATHDFS\_J223524.8$-$603509 & 22:35:24.81 & $-$60:35:09.6 & L & 0.131 & - & - & - & - & - & - & \\
ATHDFS\_J223536.3$-$603506 & 22:35:36.36 & $-$60:35:06.4 & L & 0.101 & - & - & - & - & - & - & \\
ATHDFS\_J223410.1$-$603510 & 22:34:10.15 & $-$60:35:10.2 & S & 0.064 & 0.087 & - & - &  0.34 $\pm$ 0.44  &      -      &      -      &  AGN   \\ 
ATHDFS\_J223549.5$-$603502 & 22:35:49.56 & $-$60:35:02.4 & L & 0.151 & - & - & - & - & - & - & \\
ATHDFS\_J223350.5$-$603503 & 22:33:50.53 & $-$60:35:03.9 & L & 1.252 & 0.724 & - & - &  $-$0.85 $\pm$ 0.05  &      -      &      -      &     \\ 
ATHDFS\_J223229.2$-$603459A & 22:32:29.21 & $-$60:34:59.5 & L & 0.204 & (0.110) & (0.080) & - &  $-$1.22 $\pm$ 0.27  &  0.01 $\pm$ 0.29  &  -  &  \\ 
ATHDFS\_J223229.2$-$603459B & 22:32:30.21 & $-$60:35:03.5 & C & 0.149 & 0.128 & 0.083 & - &  $-$0.09 $\pm$ 0.32  &  $-$0.65 $\pm$ 0.47  &      -      &     \\ 
ATHDFS\_J223541.5$-$603454 & 22:35:41.59 & $-$60:34:54.7 & L & 0.274 & - & - & - & - & - & - & \\
ATHDFS\_J223438.6$-$603450 & 22:34:38.60 & $-$60:34:50.4 & L & 3.670 & 2.776 & - & - &  $-$0.40 $\pm$ 0.02  &      -      &      -      &     \\ 
ATHDFS\_J223103.2$-$603453 & 22:31:03.28 & $-$60:34:53.7 & L & 0.107 & - & - & - & - & - & - & \\
ATHDFS\_J223116.4$-$603452 & 22:31:16.41 & $-$60:34:52.0 & L & 0.149 & - & - & - & - & - & - & \\
ATHDFS\_J223431.8$-$603454 & 22:34:31.81 & $-$60:34:54.7 & L & 0.101 & (0.098) & - & - &  $-$0.51 $\pm$ 0.38  &  -  &  -  &  \\ 
ATHDFS\_J223425.0$-$603452 & 22:34:25.00 & $-$60:34:52.7 & L & 0.145 & (0.101) & - & - &  $-$1.24 $\pm$ 0.28  &  -  &  -  &  \\ 
ATHDFS\_J223212.3$-$603448 & 22:32:12.39 & $-$60:34:48.7 & L & 0.093 & $<$0.12 & - & - &  $<$0.45   &  -  &  -  &  \\ 
ATHDFS\_J223307.1$-$603448 & 22:33:07.18 & $-$60:34:48.8 & L & 0.103 & $<$0.07 & $<$0.05 & $<$0.09 &  $<$-0.58   &  -  &  -  &  \\ 
ATHDFS\_J223207.4$-$603445 & 22:32:07.49 & $-$60:34:45.8 & L & 0.066 & $<$0.13 & - & - &  $<$1.12   &  -  &  -  &  \\ 
ATHDFS\_J223243.3$-$603443 & 22:32:43.32 & $-$60:34:42.5 & C & 0.063 & $<$0.07 & 0.053 & $<$0.09 &  $<$0.21   &  -  &  -  &  \\ 
ATHDFS\_J223410.6$-$603437 & 22:34:10.65 & $-$60:34:37.7 & L & 0.080 & $<$0.08 & - & - &  $<$0.01   &  -  &  -  &  \\ 
ATHDFS\_J223442.8$-$603433 & 22:34:42.84 & $-$60:34:33.9 & L & 0.068 & $<$0.12 & - & - &  $<$0.98   &  -  &  -  &  \\ 
ATHDFS\_J223216.6$-$603434 & 22:32:16.63 & $-$60:34:34.9 & L & 0.070 & $<$0.11 & $<$0.10 & - &  $<$0.75   &  -  &  -  &  \\ 
ATHDFS\_J223539.3$-$603424 & 22:35:39.39 & $-$60:34:24.7 & L & 0.189 & - & - & - & - & - & - & \\
ATHDFS\_J223153.2$-$603422 & 22:31:53.25 & $-$60:34:22.8 & L & 0.221 & (0.079) & - & - &  $-$2.17 $\pm$ 0.28  &  -  &  -  &  \\ 
ATHDFS\_J223401.0$-$603424 & 22:34:01.00 & $-$60:34:24.4 & L & 0.122 & (0.043) & - & - &  $-$2.03 $\pm$ 0.33  &  -  &  -  &  \\ 
ATHDFS\_J223245.5$-$603419 & 22:32:45.51 & $-$60:34:19.0 & C & 0.265 & 0.161 & 0.060 & (0.075) &  $-$0.43 $\pm$ 0.21  &  $-$1.44 $\pm$ 0.33  &   0.15 $\pm$ 0.41   &     \\ 
ATHDFS\_J223231.6$-$603423 & 22:32:31.69 & $-$60:34:23.1 & L & 0.070 & $<$0.09 & (0.059) & $<$0.15 &  $<$0.44   &  -  &  -  &  \\ 
ATHDFS\_J223055.9$-$603412 & 22:30:55.98 & $-$60:34:12.7 & L & 0.362 & - & - & - & - & - & - & \\
ATHDFS\_J223327.6$-$603414 & 22:33:27.67 & $-$60:34:14.3 & S & 0.456 & 0.498 & 0.269 & - &  0.21 $\pm$ 0.08  &  $-$0.74 $\pm$ 0.12  &      -      &  GPS   \\ 
ATHDFS\_J223311.9$-$603417 & 22:33:11.97 & $-$60:34:17.1 & L & 0.059 & (0.044) & (0.029) & $<$0.09 &  $-$0.58 $\pm$ 0.38  &  0.25 $\pm$ 0.29  &  -  &  \\ 
ATHDFS\_J223434.1$-$603410 & 22:34:34.17 & $-$60:34:10.1 & L & 0.086 & (0.139) & - & - &  0.30 $\pm$ 0.31  &  -  &  -  &  AGN \\ 
ATHDFS\_J223053.2$-$603402 & 22:30:53.25 & $-$60:34:02.9 & L & 0.233 & - & - & - & - & - & - & \\
ATHDFS\_J223415.0$-$603408 & 22:34:15.00 & $-$60:34:08.6 & L & 0.054 & $<$0.10 & - & - &  $<$1.06   &  -  &  -  &  \\ 
ATHDFS\_J223529.7$-$603359 & 22:35:29.75 & $-$60:33:59.0 & L & 0.129 & - & - & - & - & - & - & \\
ATHDFS\_J223406.6$-$603401 & 22:34:06.69 & $-$60:34:01.2 & L & 0.189 & $<$0.09 & - & - &  $<$-1.30   &  -  &  -  &  \\ 
ATHDFS\_J223409.7$-$603402 & 22:34:09.76 & $-$60:34:02.5 & L & 0.053 & $<$0.09 & - & - &  $<$0.94   &  -  &  -  &  \\ 
ATHDFS\_J223512.7$-$603353 & 22:35:12.76 & $-$60:33:53.3 & L & 0.129 & - & - & - & - & - & - & \\
ATHDFS\_J223306.0$-$603350 & 22:33:06.07 & $-$60:33:50.3 & L & 0.452 & 0.288 & 0.123 & (0.042) &  $-$0.62 $\pm$ 0.12  &  $-$1.41 $\pm$ 0.20  &  $-$1.11 $\pm$ 0.41   &     \\ 
ATHDFS\_J223329.7$-$603352 & 22:33:29.74 & $-$60:33:51.9 & C & 0.152 & 0.091 & 0.082 & - &  $-$0.78 $\pm$ 0.41  &  0.37 $\pm$ 0.39  &      -      &     \\ 
ATHDFS\_J223258.5$-$603346 & 22:32:58.59 & $-$60:33:46.7 & L & 1.010 & 0.658 & 0.404 & 0.260 &  $-$0.65 $\pm$ 0.05  &  $-$0.76 $\pm$ 0.07  &  $-$0.82 $\pm$ 0.16  &     \\ 
ATHDFS\_J223243.4$-$603352 & 22:32:43.47 & $-$60:33:51.0 & X & 0.098 & (0.054) & 0.073 & 0.114 &  $-$1.30 $\pm$ 0.31  &  0.77 $\pm$ 0.29  &  0.39 $\pm$ 0.48  &     \\ 
ATHDFS\_J223545.7$-$603342 & 22:35:45.76 & $-$60:33:42.3 & L & 0.100 & - & - & - & - & - & - & \\
ATHDFS\_J223138.5$-$603344 & 22:31:38.52 & $-$60:33:44.7 & L & 0.097 & - & - & - & - & - & - & \\
ATHDFS\_J223420.9$-$603336 & 22:34:20.95 & $-$60:33:36.5 & L & 4.328 & 2.453 & - & - &  $-$0.94 $\pm$ 0.02  &      -      &      -      &     \\ 
ATHDFS\_J223225.0$-$603338 & 22:32:25.05 & $-$60:33:38.7 & L & 0.098 & $<$0.10 & $<$0.06 & - &  $<$0.05   &  -  &  -  &  \\ 
ATHDFS\_J223513.7$-$603333 & 22:35:13.73 & $-$60:33:33.3 & L & 0.113 & - & - & - & - & - & - & \\
ATHDFS\_J223247.6$-$603337 & 22:32:47.65 & $-$60:33:37.0 & L & 0.082 & $<$0.08 & (0.038) & $<$0.07 &  $<$0.05   &  -  &  -  &  \\ 
ATHDFS\_J223337.5$-$603329 & 22:33:37.57 & $-$60:33:29.1 & L & 1.126 & 0.718 & 0.373 & - &  $-$0.69 $\pm$ 0.05  &  $-$1.02 $\pm$ 0.11  &      -      &     \\ 
ATHDFS\_J223253.1$-$603329 & 22:32:53.15 & $-$60:33:29.1 & L & 0.113 & (0.054) & $<$0.04 & $<$0.06 &  $-$1.14 $\pm$ 0.38  &  -  &  -  &  \\ 
ATHDFS\_J223302.8$-$603323 & 22:33:02.83 & $-$60:33:23.8 & L & 0.051 & $<$0.08 & $<$0.05 & $<$0.07 &  $<$0.73   &  -  &  -  &  \\ 
ATHDFS\_J223509.5$-$603257 & 22:35:09.56 & $-$60:32:57.1 & L & 0.980 & - & - & - & - & - & - & \\
ATHDFS\_J223327.9$-$603304A & 22:33:27.95 & $-$60:33:04.8 & L & 0.234 & 0.187 & 0.114 & - &  $-$0.52 $\pm$ 0.17  &  $-$0.60 $\pm$ 0.26  &      -      &     \\ 
ATHDFS\_J223327.9$-$603304B & 22:33:29.28 & $-$60:33:02.0 & L & 0.059 & $<$0.07 & $<$0.08 & - &  $<$0.38   &  -  &  -  &  \\ 
ATHDFS\_J223306.2$-$603307 & 22:33:06.26 & $-$60:33:07.9 & X & - & - & - & 0.092 & - & - & - & \\
ATHDFS\_J223339.4$-$603306 & 22:33:39.41 & $-$60:33:06.0 & L & 0.058 & $<$0.08 & $<$0.10 & - &  $<$0.46   &  -  &  -  &  \\ 
ATHDFS\_J223121.6$-$603301 & 22:31:21.62 & $-$60:33:01.1 & L & 0.075 & - & - & - & - & - & - & \\
ATHDFS\_J223242.6$-$603258 & 22:32:42.66 & $-$60:32:58.1 & X & - & - & - & 0.077 & - & - & - & \\
ATHDFS\_J223234.2$-$603257 & 22:32:34.27 & $-$60:32:57.4 & L & 0.079 & $<$0.10  & $<$0.05 & $<$0.11 &  $<$0.42   &  -  &  -  &  \\ 
ATHDFS\_J223308.6$-$603251 & 22:33:08.60 & $-$60:32:51.7 & L & 0.821 & 0.495 & 0.196 & 0.092 &  $-$0.86 $\pm$ 0.03  &  $-$0.89 $\pm$ 0.11  &  $-$0.72 $\pm$ 0.43  &     \\ 
ATHDFS\_J223456.8$-$603251 & 22:34:56.81 & $-$60:32:51.2 & L & 0.080 & - & - & - & - & - & - & \\
ATHDFS\_J223323.2$-$603249 & 22:33:23.25 & $-$60:32:49.2 & C & 0.460 & 0.561 & 0.370 & 0.223 &  0.37 $\pm$ 0.06  &  $-$0.59 $\pm$ 0.07  &  $-$0.82 $\pm$ 0.29  &  GPS   \\ 
ATHDFS\_J223209.7$-$603253 & 22:32:09.71 & $-$60:32:53.9 & L & 0.061 & $<$0.12 & - & - &  $<$1.18   &  -  &  -  &  \\ 
ATHDFS\_J223212.9$-$603234A & 22:32:12.90 & $-$60:32:34.6 & L & 2.816 & 1.574 & 0.716 & - &  $-$0.74 $\pm$ 0.05  &  $-$1.04 $\pm$ 0.09  &      -      &     \\ 
ATHDFS\_J223212.9$-$603234B & 22:32:12.95 & $-$60:32:43.3 & L & 1.466 & 0.903 & 0.657 & - &  $-$0.51 $\pm$ 0.08  &  $-$0.98 $\pm$ 0.13  &      -      &     \\ 
ATHDFS\_J223229.5$-$603243 & 22:32:29.55 & $-$60:32:43.6 & C & 0.254 & 0.143 & 0.117 & $<$0.15 &  $-$0.86 $\pm$ 0.25  &  $-$0.38 $\pm$ 0.30  &      -      &     \\ 
ATHDFS\_J223509.4$-$603235 & 22:35:09.44 & $-$60:32:35.9 & L & 0.583 & - & - & - & - & - & - & \\
ATHDFS\_J223142.5$-$603238 & 22:31:42.59 & $-$60:32:38.5 & L & 0.111 & - & - & - & - & - & - & \\
ATHDFS\_J223521.1$-$603235 & 22:35:21.14 & $-$60:32:35.5 & L & 0.192 & - & - & - & - & - & - & \\
ATHDFS\_J223317.7$-$603235 & 22:33:17.75 & $-$60:32:35.2 & L & 0.070 & $<$0.08 & (0.037) & $<$0.11 &  $<$0.24   &  -  &  -  &  \\ 
ATHDFS\_J223335.3$-$603234 & 22:33:35.31 & $-$60:32:34.5 & L & 0.054 & $<$0.08 & $<$0.08  & - &  $<$0.65   &  -  &  -  &  \\ 
ATHDFS\_J223429.9$-$603226 & 22:34:29.99 & $-$60:32:26.9 & L & 0.075 & $<$0.11 & - & - &  $<$0.64   &  -  &  -  &  \\ 
ATHDFS\_J223331.6$-$603222 & 22:33:31.64 & $-$60:32:22.2 & L & 0.395 & 0.286 & 0.130 & - &  $-$0.68 $\pm$ 0.15  &  $-$1.05 $\pm$ 0.32  &      -      &     \\ 
ATHDFS\_J223504.4$-$603221 & 22:35:04.47 & $-$60:32:21.1 & L & 0.129 & - & - & - & - & - & - & \\
ATHDFS\_J223343.5$-$603211 & 22:33:43.56 & $-$60:32:11.4 & L & 0.115 & $<$0.08 & - & - &  $<$-0.62   &  -  &  -  &  \\ 
ATHDFS\_J223302.1$-$603213 & 22:33:02.18 & $-$60:32:13.2 & L & 0.063 & $<$0.08 & $<$0.04 & $<$0.07 &  $<$0.36   &  -  &  -  &  \\ 
ATHDFS\_J223519.4$-$603157A & 22:35:19.49 & $-$60:31:57.4 & L & 0.516 & - & - & - & - & - & - & \\
ATHDFS\_J223519.4$-$603157B & 22:35:18.61 & $-$60:31:51.3 & L & 0.147 & - & - & - & - & - & - & \\
ATHDFS\_J223351.1$-$603153 & 22:33:51.15 & $-$60:31:53.1 & S & - & 0.079 & - & - & - & - & - & \\
ATHDFS\_J223113.5$-$603147 & 22:31:13.53 & $-$60:31:47.0 & L & 0.831 & - & - & - & - & - & - & \\
ATHDFS\_J223433.9$-$603150 & 22:34:33.99 & $-$60:31:50.0 & L & 0.055 & $<$0.12 & - & - &  $<$1.32   &  -  &  -  &  \\ 
ATHDFS\_J223449.7$-$603137 & 22:34:49.78 & $-$60:31:37.8 & L & 0.069 & - & - & - & - & - & - & \\
ATHDFS\_J223303.1$-$603132 & 22:33:03.17 & $-$60:31:32.8 & L & 0.052 & (0.055) & (0.035) & $<$0.07 &  0.18 $\pm$ 0.39  &  $-$0.34 $\pm$ 0.29  &  -  &  AGN \\ 
ATHDFS\_J223254.4$-$603131 & 22:32:54.41 & $-$60:31:31.5 & L & 0.139 & (0.059) & (0.035) & $<$0.08 &  $-$1.89 $\pm$ 0.33  &  0.20 $\pm$  0.29  &  -  &  \\ 
ATHDFS\_J223316.0$-$603127 & 22:33:16.09 & $-$60:31:27.6 & L & 0.052 & $<$0.09 & (0.040) & $<$0.12 &  $<$0.89   &  -  &  -  &  \\ 
ATHDFS\_J223548.9$-$603113 & 22:35:48.99 & $-$60:31:13.5 & L & 1.357 & - & - & - & - & - & - & \\
ATHDFS\_J223201.4$-$603118 & 22:32:01.42 & $-$60:31:18.9 & L & 0.088 & - & - & - & - & - & - & \\
ATHDFS\_J223351.7$-$603117 & 22:33:51.76 & $-$60:31:17.3 & L & 0.075 & (0.039) & - & - &  $-$0.78 $\pm$ 0.44  &  -  &  -  &  \\ 
ATHDFS\_J223504.6$-$603109 & 22:35:04.63 & $-$60:31:09.3 & L & 0.181 & - & - & - & - & - & - & \\
ATHDFS\_J223415.5$-$603108 & 22:34:15.51 & $-$60:31:08.3 & L & 0.075 & $<$0.12 & - & - &  $<$0.75   &  -  &  -  &  \\ 
ATHDFS\_J223256.4$-$603058 & 22:32:56.42 & $-$60:30:58.9 & L & 0.087 & $<$0.09 & (0.030) & $<$0.09 &  $<$0.15   &  -  &  -  &  \\ 
ATHDFS\_J223550.9$-$603050 & 22:35:50.97 & $-$60:30:50.2 & L & 0.072 & - & - & - & - & - & - & \\
ATHDFS\_J223447.4$-$603050 & 22:34:47.48 & $-$60:30:50.1 & L & 0.062 & - & - & - & - & - & - & \\
ATHDFS\_J223146.0$-$603046 & 22:31:46.03 & $-$60:30:46.6 & L & 0.099 & - & - & - & - & - & - & \\
ATHDFS\_J223345.0$-$603041 & 22:33:45.06 & $-$60:30:41.4 & L & 0.116 & (0.060) & - & - &  $-$0.92 $\pm$ 0.29  &  -  &  -  &  \\ 
ATHDFS\_J223404.0$-$603037A & 22:34:04.02 & $-$60:30:37.6 & L & 0.190 & 0.122 & - & - &  $-$0.62 $\pm$ 0.38  &      -      &      -      &     \\ 
ATHDFS\_J223404.0$-$603037B & 22:34:05.30 & $-$60:30:29.2 & L & 0.132 & (0.070) & - & - &  $-$0.49 $\pm$ 0.30  &  -  &  -  &  \\ 
ATHDFS\_J223445.6$-$603032 & 22:34:45.67 & $-$60:30:32.3 & L & 0.062 & - & - & - & - & - & - & \\
ATHDFS\_J223304.8$-$603031 & 22:33:04.89 & $-$60:30:31.2 & L & 0.084 & $<$0.09 & (0.033) & $<$0.11 &  $<$0.18   &  -  &  -  &  \\ 
ATHDFS\_J223120.1$-$603025 & 22:31:20.18 & $-$60:30:25.7 & L & 0.102 & - & - & - & - & - & - & \\
ATHDFS\_J223537.7$-$603013 & 22:35:37.72 & $-$60:30:13.3 & L & 2.860 & - & - & - & - & - & - & \\
ATHDFS\_J223241.4$-$603025 & 22:32:41.42 & $-$60:30:25.9 & L & 0.092 & (0.063) & (0.038) & $<$0.15 &  $-$0.93 $\pm$ 0.30  &  0.25 $\pm$ 0.29  &  -  &  \\ 
ATHDFS\_J223414.6$-$603024 & 22:34:14.61 & $-$60:30:24.7 & L & 0.135 & $<$0.12 & - & - &  $<$-0.22   &  -  &  -  &  \\ 
ATHDFS\_J223440.4$-$603017 & 22:34:40.40 & $-$60:30:17.7 & L & 0.226 & - & - & - & - & - & - & \\
ATHDFS\_J223216.6$-$603016 & 22:32:16.67 & $-$60:30:16.7 & L & 0.052 & (0.111) & - & - &  1.13 $\pm$ 0.41  &  -  &  -  &  AGN \\ 
ATHDFS\_J223453.7$-$603008 & 22:34:53.72 & $-$60:30:08.9 & L & 0.222 & - & - & - & - & - & - & \\
ATHDFS\_J223303.9$-$603013 & 22:33:03.96 & $-$60:30:13.6 & L & 0.072 & $<$0.10 & (0.035) & $<$0.12 &  $<$0.48   &  -  &  -  &  \\ 
ATHDFS\_J223203.6$-$603007 & 22:32:03.67 & $-$60:30:07.0 & L & 0.380 & - & - & - & - & - & - & \\
ATHDFS\_J223331.1$-$603007 & 22:33:31.14 & $-$60:30:07.9 & L & 0.107 & $<$0.09 & $<$0.09 & - &  $<$-0.25   &  -  &  -  &  \\ 
ATHDFS\_J223430.1$-$602959 & 22:34:30.11 & $-$60:29:59.4 & L & 0.441 & 0.280 & - & - &  $-$0.50 $\pm$ 0.21  &      -      &      -      &     \\ 
ATHDFS\_J223236.5$-$603000 & 22:32:36.56 & $-$60:30:00.6 & L & 1.507 & 0.877 & 0.446 & - &  $-$0.86 $\pm$ 0.05  &  $-$0.96 $\pm$ 0.08  &      -      &     \\ 
ATHDFS\_J223224.7$-$603005 & 22:32:24.77 & $-$60:30:05.5 & L & 0.055 & $<$0.13 & $<$0.09 & - &  $<$1.51   &  -  &  -  &  \\ 
ATHDFS\_J223516.8$-$602959 & 22:35:16.84 & $-$60:29:59.4 & L & 0.226 & - & - & - & - & - & - & \\
ATHDFS\_J223355.5$-$602956 & 22:33:55.54 & $-$60:29:56.4 & L & 1.534 & 1.247 & - & - &  $-$0.28 $\pm$ 0.03  &      -      &      -      &  AGN  \\ 
ATHDFS\_J223058.4$-$602952 & 22:30:58.48 & $-$60:29:52.3 & L & 0.229 & - & - & - & - & - & - & \\
ATHDFS\_J223544.3$-$602950 & 22:35:44.33 & $-$60:29:50.7 & L & 0.105 & - & - & - & - & - & - & \\
ATHDFS\_J223530.9$-$602951 & 22:35:30.90 & $-$60:29:51.4 & L & 0.158 & - & - & - & - & - & - & \\
ATHDFS\_J223534.2$-$602948 & 22:35:34.20 & $-$60:29:48.3 & L & 0.138 & - & - & - & - & - & - & \\
ATHDFS\_J223108.1$-$602946 & 22:31:08.17 & $-$60:29:46.5 & L & 0.185 & - & - & - & - & - & - & \\
ATHDFS\_J223410.0$-$602949 & 22:34:10.03 & $-$60:29:49.9 & L & 0.095 & $<$0.13 & - & - &  $<$0.49   &  -  &  -  &  \\ 
ATHDFS\_J223253.7$-$602946 & 22:32:53.78 & $-$60:29:46.7 & L & 0.045 & $<$0.10 & (0.040) & $<$0.15 &  $<$1.36   &  -  &  -  &  \\ 
ATHDFS\_J223316.8$-$602934 & 22:33:16.80 & $-$60:29:34.7 & C & 1.003 & 0.811 & 0.569 & - &  $-$0.16 $\pm$ 0.06  &  $-$0.68 $\pm$ 0.07  &      -      & AGN    \\ 
ATHDFS\_J223329.1$-$602933 & 22:33:29.16 & $-$60:29:33.4 & L & 0.261 & (0.122) & (0.068) & - &  $-$1.42 $\pm$ 0.27  &  $-$0.43 $\pm$  0.29  &  -  &  \\ 
ATHDFS\_J223513.7$-$602930 & 22:35:13.71 & $-$60:29:30.1 & L & 0.172 & - & - & - & - & - & - & \\
ATHDFS\_J223140.6$-$602924 & 22:31:40.62 & $-$60:29:24.7 & L & 4.962 & - & - & - & - & - & - & \\
ATHDFS\_J223454.1$-$602926 & 22:34:54.16 & $-$60:29:26.5 & L & 0.264 & - & - & - & - & - & - & \\
ATHDFS\_J223303.0$-$602927A & 22:33:03.00 & $-$60:29:27.1 & L & 0.116 & $<$0.10 & $<$0.07  & - &  $<$-0.22  &  -  &  -  &  \\ 
ATHDFS\_J223303.0$-$602927B & 22:33:01.82 & $-$60:29:30.2 & L & 0.119 & (0.049) & (0.055) & - &  $-$0.45 $\pm$ 0.50  &  0.27 $\pm$ 0.29  &  -  &  \\ 
ATHDFS\_J223415.3$-$602925 & 22:34:15.33 & $-$60:29:25.5 & L & 0.291 & (0.098) & - & - &  $-$1.50 $\pm$ 0.27  &  -  &  -  &  \\ 
ATHDFS\_J223149.1$-$602924 & 22:31:49.11 & $-$60:29:24.1 & L & 0.108 & - & - & - & - & - & - & \\
ATHDFS\_J223157.5$-$602919 & 22:31:57.53 & $-$60:29:19.2 & L & 0.151 & - & - & - & - & - & - & \\
ATHDFS\_J223447.1$-$602915 & 22:34:47.11 & $-$60:29:15.8 & L & 0.326 & - & - & - & - & - & - & \\
ATHDFS\_J223407.4$-$602913 & 22:34:07.43 & $-$60:29:13.9 & L & 0.109 & (0.078) & - & - &  0.02 $\pm$ 0.32  &  -  &  -  &  AGN \\ 
ATHDFS\_J223317.7$-$602916 & 22:33:17.72 & $-$60:29:16.0 & L & 0.068 & $<$0.11 & $<$0.08 & - &  $<$0.81   &  -  &  -  &  \\ 
ATHDFS\_J223117.4$-$602850 & 22:31:17.48 & $-$60:28:50.1 & L & 7.756 & - & - & - & - & - & - & \\
ATHDFS\_J223515.2$-$602856 & 22:35:15.23 & $-$60:28:56.3 & L & 0.239 & - & - & - & - & - & - & \\
ATHDFS\_J223420.1$-$602901 & 22:34:20.14 & $-$60:29:01.8 & L & 0.077 & (0.116) & - & - &  1.47 $\pm$ 0.45  &  -  &  -  &  AGN \\ 
ATHDFS\_J223445.3$-$602855 & 22:34:45.36 & $-$60:28:55.8 & L & 0.276 & - & - & - & - & - & - & \\
ATHDFS\_J223431.7$-$602859 & 22:34:31.76 & $-$60:28:59.5 & L & 0.071 & - & - & - & - & - & - & \\
ATHDFS\_J223212.1$-$602858 & 22:32:12.18 & $-$60:28:58.4 & L & 0.124 & - & - & - & - & - & - & \\
ATHDFS\_J223505.0$-$602853 & 22:35:05.00 & $-$60:28:53.4 & L & 0.187 & - & - & - & - & - & - & \\
ATHDFS\_J223236.2$-$602855 & 22:32:36.20 & $-$60:28:55.6 & L & 0.094 & $<$0.13 & (0.053) & - &  $<$0.58   &  -  &  -  &  \\ 
ATHDFS\_J223108.3$-$602851 & 22:31:08.34 & $-$60:28:51.6 & L & 0.086 & - & - & - & - & - & - & \\
ATHDFS\_J223307.7$-$602853 & 22:33:07.73 & $-$60:28:53.8 & L & 0.068 & (0.048) & $<$0.08 & - &  $-$0.66 $\pm$ 0.34  &  -  &  -  &  \\ 
ATHDFS\_J223127.7$-$602849 & 22:31:27.71 & $-$60:28:49.2 & L & 0.120 & - & - & - & - & - & - & \\
ATHDFS\_J223326.9$-$602850 & 22:33:26.94 & $-$60:28:50.0 & L & 0.182 & (0.143) & - & - &  $-$0.64 $\pm$ 0.27  &  -  &  -  &  \\ 
ATHDFS\_J223330.5$-$602849 & 22:33:30.55 & $-$60:28:49.7 & L & 0.061 & $<$0.12 & - & - &  $<$1.15   &  -  &  -  &  \\ 
ATHDFS\_J223103.5$-$602830 & 22:31:03.51 & $-$60:28:30.7 & L & 0.190 & - & - & - & - & - & - & \\
ATHDFS\_J223138.5$-$602834 & 22:31:38.51 & $-$60:28:34.0 & L & 0.106 & - & - & - & - & - & - & \\
ATHDFS\_J223307.0$-$602827 & 22:33:07.07 & $-$60:28:27.8 & L & 0.354 & 0.214 & 0.186 & - &  $-$0.59 $\pm$ 0.21  &  $-$0.25 $\pm$ 0.29  &      -      &     \\ 
ATHDFS\_J223436.2$-$602821 & 22:34:36.23 & $-$60:28:21.8 & L & 0.148 & - & - & - & - & - & - & \\
ATHDFS\_J223329.4$-$602811 & 22:33:29.40 & $-$60:28:11.8 & L & 0.091 & $<$0.11 & - & - &  $<$0.32   &  -  &  -  &  \\ 
ATHDFS\_J223255.9$-$602810 & 22:32:55.99 & $-$60:28:10.1 & L & 0.112 & 0.244 & (0.076) & - &  1.55 $\pm$ 0.31  &     $-$1.29 $\pm$ 0.29   &      -      &  GPS  \\ 
ATHDFS\_J223413.3$-$602808 & 22:34:13.30 & $-$60:28:08.3 & L & 0.110 & $<$0.14 & - & - &  $<$0.35   &  -  &  -  &  \\ 
ATHDFS\_J223427.0$-$602802 & 22:34:27.02 & $-$60:28:02.4 & L & 0.141 & - & - & - & - & - & - & \\
ATHDFS\_J223219.7$-$602802 & 22:32:19.73 & $-$60:28:02.7 & L & 0.141 & - & - & - & - & - & - & \\
ATHDFS\_J223114.1$-$602800 & 22:31:14.13 & $-$60:28:00.3 & L & 0.153 & - & - & - & - & - & - & \\
ATHDFS\_J223133.4$-$602755 & 22:31:33.40 & $-$60:27:55.1 & L & 0.196 & - & - & - & - & - & - & \\
ATHDFS\_J223240.7$-$602755 & 22:32:40.71 & $-$60:27:55.3 & L & 0.139 & (0.069) & $<$0.12 & - &  $-$1.03 $\pm$ 0.32  &  -  &  -  &  \\ 
ATHDFS\_J223438.4$-$602747 & 22:34:38.40 & $-$60:27:47.2 & L & 0.149 & - & - & - & - & - & - & \\
ATHDFS\_J223454.2$-$602742 & 22:34:54.23 & $-$60:27:42.5 & L & 0.370 & - & - & - & - & - & - & \\
ATHDFS\_J223443.9$-$602739A & 22:34:43.99 & $-$60:27:39.6 & L & 1.360 & - & - & - & - & - & - & \\
ATHDFS\_J223443.9$-$602739B & 22:34:43.03 & $-$60:27:34.4 & L & 1.221 & - & - & - & - & - & - & \\
ATHDFS\_J223443.9$-$602739C & 22:34:42.01 & $-$60:27:29.7 & L & 0.883 & - & - & - & - & - & - & \\
ATHDFS\_J223136.1$-$602731 & 22:31:36.13 & $-$60:27:31.5 & L & 0.151 & - & - & - & - & - & - & \\
ATHDFS\_J223311.5$-$602725 & 22:33:11.53 & $-$60:27:25.1 & L & 0.344 & (0.161) & - & - &  $-$0.73 $\pm$ 0.29  &  -  &  -  &  \\ 
ATHDFS\_J223142.7$-$602719 & 22:31:42.73 & $-$60:27:19.6 & L & 0.338 & - & - & - & - & - & - & \\
ATHDFS\_J223153.1$-$602723 & 22:31:53.19 & $-$60:27:23.3 & L & 0.119 & - & - & - & - & - & - & \\
ATHDFS\_J223148.6$-$602722 & 22:31:48.67 & $-$60:27:22.0 & L & 0.132 & - & - & - & - & - & - & \\
ATHDFS\_J223332.7$-$602723 & 22:33:32.77 & $-$60:27:23.5 & L & 0.087 & $<$0.14 & - & - &  $<$0.76   &  -  &  -  &  \\ 
ATHDFS\_J223241.5$-$602719 & 22:32:41.50 & $-$60:27:19.8 & L & 0.391 & - & - & - & - & - & - & \\
ATHDFS\_J223227.6$-$602719A & 22:32:27.60 & $-$60:27:19.0 & L & 0.306 & - & - & - & - & - & - & \\
ATHDFS\_J223227.6$-$602719B & 22:32:28.45 & $-$60:27:10.0 & L & 0.108 & - & - & - & - & - & - & \\
ATHDFS\_J223418.3$-$602715 & 22:34:18.36 & $-$60:27:15.6 & L & 0.196 & - & - & - & - & - & - & \\
ATHDFS\_J223244.5$-$602719 & 22:32:44.57 & $-$60:27:19.2 & L & 0.103 & $<$0.16 & - & - &  $<$0.71   &  -  &  -  &  \\ 
ATHDFS\_J223317.1$-$602714 & 22:33:17.11 & $-$60:27:14.1 & L & 0.122 & (0.060) & - & - &  $-$1.30 $\pm$ 0.34  &  -  &  -  &  \\ 
ATHDFS\_J223312.3$-$602707 & 22:33:12.30 & $-$60:27:07.9 & L & 0.088 & $<$0.15 & - & - &  $<$0.86   &  -  &  -  &  \\ 
ATHDFS\_J223415.2$-$602701 & 22:34:15.26 & $-$60:27:01.1 & L & 0.060 & - & - & - & - & - & - & \\
ATHDFS\_J223257.4$-$602657 & 22:32:57.44 & $-$60:26:57.4 & L & 0.090 & $<$0.15 & - & - &  $<$0.91   &  -  &  -  &  \\ 
ATHDFS\_J223329.0$-$602657 & 22:33:29.08 & $-$60:26:57.1 & L & 0.067 & $<$0.13 & - & - &  $<$1.18   &  -  &  -  &  \\ 
ATHDFS\_J223432.3$-$602652 & 22:34:32.34 & $-$60:26:52.5 & L & 0.096 & - & - & - & - & - & - & \\
ATHDFS\_J223259.9$-$602654 & 22:32:59.93 & $-$60:26:54.8 & L & 0.061 & $<$0.15 & - & - &  $<$1.58   &  -  &  -  &  \\ 
ATHDFS\_J223506.2$-$602647 & 22:35:06.28 & $-$60:26:47.2 & L & 0.078 & - & - & - & - & - & - & \\
ATHDFS\_J223359.1$-$602642 & 22:33:59.14 & $-$60:26:42.3 & L & 0.184 & - & - & - & - & - & - & \\
ATHDFS\_J223342.2$-$602639 & 22:33:42.23 & $-$60:26:39.4 & L & 0.130 & (0.090) & - & - &  $-$1.25 $\pm$ 0.35  &  -  &  -  &  \\ 
ATHDFS\_J223221.4$-$602629 & 22:32:21.49 & $-$60:26:29.7 & L & 4.274 & - & - & - & - & - & - & \\
ATHDFS\_J223400.9$-$602633 & 22:34:00.95 & $-$60:26:33.6 & L & 0.097 & - & - & - & - & - & - & \\
ATHDFS\_J223212.4$-$602632 & 22:32:12.42 & $-$60:26:32.2 & L & 0.143 & - & - & - & - & - & - & \\
ATHDFS\_J223136.2$-$602627 & 22:31:36.23 & $-$60:26:27.6 & L & 0.150 & - & - & - & - & - & - & \\
ATHDFS\_J223432.6$-$602614 & 22:34:32.68 & $-$60:26:14.3 & L & 0.318 & - & - & - & - & - & - & \\
ATHDFS\_J223335.3$-$602615 & 22:33:35.35 & $-$60:26:15.0 & L & 0.172 & (0.201) & - & - &  $-$0.06 $\pm$ 0.29  &  -  &  -  &  \\ 
ATHDFS\_J223136.9$-$602610 & 22:31:36.98 & $-$60:26:10.8 & L & 0.131 & - & - & - & - & - & - & \\
ATHDFS\_J223322.5$-$602607 & 22:33:22.57 & $-$60:26:07.5 & L & 0.073 & (0.083) & - & - &  0.17 $\pm$ 0.44  &  -  &  -  & AGN \\ 
ATHDFS\_J223442.5$-$602601 & 22:34:42.54 & $-$60:26:01.4 & L & 0.056 & - & - & - & - & - & - & \\
ATHDFS\_J223307.2$-$602556 & 22:33:07.25 & $-$60:25:56.5 & L & 0.234 & - & - & - & - & - & - & \\
ATHDFS\_J223148.3$-$602554 & 22:31:48.30 & $-$60:25:54.0 & L & 0.210 & - & - & - & - & - & - & \\
ATHDFS\_J223357.8$-$602548 & 22:33:57.83 & $-$60:25:48.0 & L & 0.164 & - & - & - & - & - & - & \\
ATHDFS\_J223308.8$-$602540 & 22:33:08.86 & $-$60:25:40.6 & L & 0.095 & - & - & - & - & - & - & \\
ATHDFS\_J223202.6$-$602534 & 22:32:02.64 & $-$60:25:34.5 & L & 0.174 & - & - & - & - & - & - & \\
ATHDFS\_J223222.4$-$602532 & 22:32:22.49 & $-$60:25:32.3 & L & 0.105 & - & - & - & - & - & - & \\
ATHDFS\_J223432.2$-$602530 & 22:34:32.29 & $-$60:25:30.1 & L & 0.074 & - & - & - & - & - & - & \\
ATHDFS\_J223445.7$-$602523 & 22:34:45.70 & $-$60:25:23.1 & L & 0.181 & - & - & - & - & - & - & \\
ATHDFS\_J223351.2$-$602519 & 22:33:51.24 & $-$60:25:19.6 & L & 0.103 & - & - & - & - & - & - & \\
ATHDFS\_J223141.1$-$602506 & 22:31:41.17 & $-$60:25:06.6 & L & 0.301 & - & - & - & - & - & - & \\
ATHDFS\_J223228.9$-$602507 & 22:32:28.94 & $-$60:25:07.9 & L & 0.164 & - & - & - & - & - & - & \\
ATHDFS\_J223134.5$-$602457 & 22:31:34.57 & $-$60:24:57.4 & L & 0.416 & - & - & - & - & - & - & \\
ATHDFS\_J223306.6$-$602425 & 22:33:06.60 & $-$60:24:25.9 & L & 1.949 & - & - & - & - & - & - & \\
ATHDFS\_J223317.1$-$602427 & 22:33:17.16 & $-$60:24:27.6 & L & 0.232 & - & - & - & - & - & - & \\
ATHDFS\_J223444.9$-$602417 & 22:34:44.90 & $-$60:24:17.1 & L & 9.581 & - & - & - & - & - & - & \\
ATHDFS\_J223436.8$-$602426 & 22:34:36.87 & $-$60:24:26.8 & L & 0.128 & - & - & - & - & - & - & \\
ATHDFS\_J223245.3$-$602407 & 22:32:45.39 & $-$60:24:07.7 & L & 0.469 & - & - & - & - & - & - & \\
ATHDFS\_J223343.4$-$602348 & 22:33:43.43 & $-$60:23:48.8 & L & 0.111 & - & - & - & - & - & - & \\
ATHDFS\_J223410.2$-$602324 & 22:34:10.27 & $-$60:23:24.2 & L & 0.582 & - & - & - & - & - & - & \\
ATHDFS\_J223146.3$-$602313 & 22:31:46.37 & $-$60:23:13.7 & L & 0.465 & - & - & - & - & - & - & \\
ATHDFS\_J223331.6$-$602307 & 22:33:31.68 & $-$60:23:07.7 & L & 1.009 & - & - & - & - & - & - & \\
ATHDFS\_J223343.7$-$602307 & 22:33:43.76 & $-$60:23:07.3 & L & 0.127 & - & - & - & - & - & - & \\
ATHDFS\_J223358.9$-$602258 & 22:33:58.90 & $-$60:22:58.9 & L & 0.082 & - & - & - & - & - & - & \\
ATHDFS\_J223300.5$-$602225 & 22:33:00.57 & $-$60:22:25.8 & L & 0.073 & - & - & - & - & - & - & \\
ATHDFS\_J223154.6$-$602211 & 22:31:54.67 & $-$60:22:11.7 & L & 0.123 & - & - & - & - & - & - & \\
ATHDFS\_J223353.6$-$602136 & 22:33:53.69 & $-$60:21:36.3 & L & 0.113 & - & - & - & - & - & - & \\
ATHDFS\_J223341.1$-$602054 & 22:33:41.11 & $-$60:20:54.1 & L & 0.125 & - & - & - & - & - & - & \\
ATHDFS\_J223359.4$-$602047 & 22:33:59.46 & $-$60:20:47.8 & L & 0.152 & - & - & - & - & - & - & \\
ATHDFS\_J223431.4$-$602041 & 22:34:31.48 & $-$60:20:41.3 & L & 0.595 & - & - & - & - & - & - & \\
ATHDFS\_J223356.6$-$601949 & 22:33:56.68 & $-$60:19:49.9 & L & 0.419 & - & - & - & - & - & - & \\
ATHDFS\_J223316.0$-$601939 & 22:33:16.02 & $-$60:19:39.0 & L & 0.327 & - & - & - & - & - & - & \\
ATHDFS\_J223334.5$-$601928 & 22:33:34.53 & $-$60:19:28.7 & L & 0.206 & - & - & - & - & - & - & \\

\enddata
\label{combcatalog}
\end{deluxetable}

\begin{table}
\small
\centering
\begin{tabular}{lc} \hline \hline
flux density (1.4 GHz) &  6.23 mJy \\
redshift $z$  &  0.65 \\
log 1.4 GHz radio power (W Hz$^{-1}$) &  25.0 \\
V app mag  & 19.4 \\
k corrected $M_V$ & -25.6 \\
linear extent & 420 kpc \\ \hline
\end{tabular}
\begin{tabular}{lc} \hline \hline
1.4 GHz integrated flux density &   16.4 $\pm$ 1.2 mJy \\
1.4 GHz integrated flux density (tapered image) &   21.0 $\pm$ 1.5 mJy \\
853 MHz integrated flux density  &   16.3 $\pm$ 1.4 mJy \\
$\alpha^{\rm 1.4 GHz}_{\rm 853 MHz}$ & 0.51 $\pm$ 0.21 \\
redshift $z$ &  0.121 \\
log 1.4 GHz radio power (W Hz$^{-1}$) &  23.8 \\
V app mag & 16.31\\
k-corrected $M_V$ & -22.6 \\
U $-$ B colour & 0.38 \\
B $-$ V colour & 1.37 \\
V $-$ R colour & 0.68 \\
R $-$ I colour & 0.68 \\
linear extent & 0.83 Mpc \\ \hline
\end{tabular}
\begin{tabular}{cc} \hline \hline
name & $\alpha_{1.4 {\rm GHz}}^{2.5 {\rm GHz}}$ \\ \hline  
ATHDFS\_J223408.1$-$604534 & $-$1.82 $\pm$ 0.29  \\
ATHDFS\_J223348.2$-$604026 & $-$1.25 $\pm$ 0.35 \\
ATHDFS\_J223343.7$-$603651 & $-$1.14 $\pm$ 0.39 \\
ATHDFS\_J223329.1$-$602933 & $-$1.42 $\pm$ 0.27  \\ \hline
\end{tabular}
\begin{deluxetable}{lccccccccccc}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Match data for the combined ATHDFS catalogue. }
\tablehead{\colhead{source name}  & \colhead{1.4 GHz ID} & \colhead{2.5 GHz ID} & \colhead{5.2 GHz ID} & \colhead{8.7 GHz ID}}
\startdata
ATHDFS\_J223303.6$-$605751 & 1 & - & - & - \\ 
ATHDFS\_J223325.8$-$605729 & 2 & - & - & - \\ 
ATHDFS\_J223255.6$-$605656 & 3 & - & - & - \\ 
ATHDFS\_J223246.3$-$605654 & 4 & - & - & - \\ 
ATHDFS\_J223403.4$-$605640 & 5 & - & - & - \\ 
ATHDFS\_J223243.8$-$605608A & 6 & - & - & - \\ 
ATHDFS\_J223243.8$-$605608B & 7 & - & - & - \\ 
ATHDFS\_J223410.5$-$605545A & 8 & - & - & - \\ 
ATHDFS\_J223410.5$-$605545B & 9 & - & - & - \\ 
ATHDFS\_J223308.5$-$605544 & 10 & - & - & - \\ 
ATHDFS\_J223314.6$-$605543 & 11 & - & - & - \\ 
ATHDFS\_J223316.9$-$605533 & 12 & - & - & - \\ 
ATHDFS\_J223353.9$-$605452 & 13 & - & - & - \\ 
ATHDFS\_J223334.6$-$605455 & 14 & - & - & - \\ 
ATHDFS\_J223214.8$-$605430 & 15 & - & - & - \\ 
ATHDFS\_J223448.4$-$605417 & 16 & - & - & - \\ 
ATHDFS\_J223317.5$-$605416A & 17 & - & - & - \\ 
ATHDFS\_J223317.5$-$605416B & 18 & - & - & - \\ 
ATHDFS\_J223156.0$-$605417 & 19 & - & - & - \\ 
ATHDFS\_J223204.8$-$605414 & 20 & - & - & - \\ 
ATHDFS\_J223228.8$-$605406 & 21 & - & - & - \\ 
ATHDFS\_J223430.9$-$605357 & 22 & - & - & - \\ 
ATHDFS\_J223230.3$-$605352 & 23 & - & - & - \\ 
ATHDFS\_J223151.1$-$605328 & 24 & - & - & - \\ 
ATHDFS\_J223145.4$-$605311 & 25 & - & - & - \\ 
ATHDFS\_J223453.4$-$605259 & 26 & - & - & - \\ 
ATHDFS\_J223141.5$-$605302 & 27 & - & - & - \\ 
ATHDFS\_J223150.6$-$605258 & 28 & - & - & - \\ 
ATHDFS\_J223203.0$-$605242A & 29 & - & - & - \\ 
ATHDFS\_J223203.0$-$605242B & 30 & - & - & - \\ 
ATHDFS\_J223301.5$-$605250A & 31 & - & - & - \\ 
ATHDFS\_J223301.5$-$605250B & 32 & - & - & - \\ 
ATHDFS\_J223458.6$-$605225 & 33 & - & - & - \\ 
ATHDFS\_J223345.4$-$605227 & 34 & - & - & - \\ 
ATHDFS\_J223454.9$-$605211 & 35 & - & - & - \\ 
ATHDFS\_J223352.5$-$605210 & 36 & - & - & - \\ 
ATHDFS\_J223241.8$-$605209 & 37 & - & - & - \\ 
ATHDFS\_J223242.9$-$605155 & 38 & - & - & - \\ 
ATHDFS\_J223223.3$-$605137 & 39 & - & - & - \\ 
ATHDFS\_J223323.8$-$605141 & 40 & - & - & - \\ 
ATHDFS\_J223420.1$-$605138 & 41 & - & - & - \\ 
ATHDFS\_J223427.0$-$605132 & 42 & - & - & - \\ 
ATHDFS\_J223238.8$-$605113 & 43 & - & - & - \\ 
ATHDFS\_J223403.1$-$605101 & 44 & - & - & - \\ 
ATHDFS\_J223139.6$-$605039 & 45 & - & - & - \\ 
ATHDFS\_J223257.0$-$605039 & 46 & - & - & - \\ 
ATHDFS\_J223226.9$-$605029 & 47 & - & - & - \\ 
ATHDFS\_J223142.8$-$605024 & 48 & - & - & - \\ 
ATHDFS\_J223238.5$-$605018 & 49 & - & - & - \\ 
ATHDFS\_J223306.7$-$605014 & 50 & - & - & - \\ 
ATHDFS\_J223411.6$-$604931 & 51 & - & - & - \\ 
ATHDFS\_J223329.3$-$604931 & 52 & - & - & - \\ 
ATHDFS\_J223221.3$-$604929 & 53 & - & - & - \\ 
ATHDFS\_J223223.6$-$604923 & 54 & - & - & - \\ 
ATHDFS\_J223301.3$-$604926 & 55 & - & - & - \\ 
ATHDFS\_J223414.3$-$604923 & 56 & - & - & - \\ 
ATHDFS\_J223524.8$-$604918A & 57 & - & - & - \\ 
ATHDFS\_J223524.8$-$604918B & 58 & - & - & - \\ 
ATHDFS\_J223430.0$-$604922 & 59 & - & - & - \\ 
ATHDFS\_J223454.0$-$604904 & 60 & - & - & - \\ 
ATHDFS\_J223413.1$-$604909 & 61 & - & - & - \\ 
ATHDFS\_J223502.1$-$604858 & 62 & - & - & - \\ 
ATHDFS\_J223107.4$-$604855 & 63 & - & - & - \\ 
ATHDFS\_J223400.5$-$604903A & 64 & (72) & - & - \\ 
ATHDFS\_J223400.5$-$604903B & 65 & - & - & - \\ 
ATHDFS\_J223359.4$-$604901 & 66 & - & - & - \\ 
ATHDFS\_J223417.0$-$604857 & 67 & - & - & - \\ 
ATHDFS\_J223543.9$-$604838 & 68 & - & - & - \\ 
ATHDFS\_J223407.5$-$604847 & 69 & (73) & - & - \\ 
ATHDFS\_J223235.6$-$604844 & 70 & - & - & - \\ 
ATHDFS\_J223447.4$-$604843 & 71 & - & - & - \\ 
ATHDFS\_J223452.0$-$604834 & 72 & - & - & - \\ 
ATHDFS\_J223337.8$-$604833 & 73 & (74) & - & - \\ 
ATHDFS\_J223146.9$-$604827 & 74 & - & - & - \\ 
ATHDFS\_J223255.7$-$604823 & 75 & (75) & - & - \\ 
ATHDFS\_J223250.5$-$604814 & 76 & - & - & - \\ 
ATHDFS\_J223109.5$-$604810 & 77 & - & - & - \\ 
ATHDFS\_J223359.7$-$604806 & 78 & (76) & - & - \\ 
ATHDFS\_J223243.0$-$604758 & 79 & (77) & - & - \\ 
ATHDFS\_J223414.7$-$604753 & 80 & (78) & - & - \\ 
ATHDFS\_J223217.6$-$604751 & 81 & - & - & - \\ 
ATHDFS\_J223417.5$-$604749 & 82 & - & - & - \\ 
ATHDFS\_J223226.8$-$604745 & 83 & 1 & - & - \\ 
ATHDFS\_J223254.0$-$604736 & 84 & 2 & - & - \\ 
ATHDFS\_J223340.2$-$604730 & 85 & - & - & - \\ 
ATHDFS\_J223141.7$-$604725 & 86 & - & - & - \\ 
ATHDFS\_J223353.3$-$604723 & 87 & - & - & - \\ 
ATHDFS\_J223527.5$-$604714 & 88 & - & - & - \\ 
ATHDFS\_J223444.0$-$604710 & 89 & - & - & - \\ 
ATHDFS\_J223108.1$-$604706 & 90 & - & - & - \\ 
ATHDFS\_J223315.8$-$604707 & 91 & - & - & - \\ 
ATHDFS\_J223420.4$-$604658 & 92 & - & - & - \\ 
ATHDFS\_J223527.8$-$604639A & 93 & - & - & - \\ 
ATHDFS\_J223527.8$-$604639B & 94 & - & - & - \\ 
ATHDFS\_J223231.6$-$604654 & 95 & - & - & - \\ 
ATHDFS\_J223254.0$-$604650 & 96 & - & - & - \\ 
ATHDFS\_J223147.2$-$604647 & 97 & - & - & - \\ 
ATHDFS\_J223305.3$-$604647 & 98 & - & - & - \\ 
ATHDFS\_J223118.9$-$604644 & 99 & - & - & - \\ 
ATHDFS\_J223333.2$-$604642 & 100 & 3 & - & - \\ 
ATHDFS\_J223300.3$-$604640 & 101 & - & - & - \\ 
ATHDFS\_J223228.5$-$604642 & 102 & - & - & - \\ 
ATHDFS\_J223536.8$-$604632 & 103 & - & - & - \\ 
ATHDFS\_J223312.3$-$604630 & 104 & - & - & - \\ 
ATHDFS\_J223330.4$-$604624 & 105 & (79) & - & - \\ 
ATHDFS\_J223434.7$-$604603 & 106 & (80) & - & - \\ 
ATHDFS\_J223310.2$-$604601 & 107 & - & - & - \\ 
ATHDFS\_J223258.6$-$604548 & 108 & - & - & - \\ 
ATHDFS\_J223329.6$-$604537 & 109 & 4 & - & - \\ 
ATHDFS\_J223408.1$-$604534 & 110 & (81) & - & - \\ 
ATHDFS\_J223342.9$-$604524 & 111 & 5 & - & - \\ 
ATHDFS\_J223324.0$-$604516 & 112 & - & - & - \\ 
ATHDFS\_J223320.1$-$604457 & 113 & - & - & - \\ 
ATHDFS\_J223443.3$-$604452 & 114 & 6 & - & - \\ 
ATHDFS\_J223121.4$-$604448 & 115 & - & - & - \\ 
ATHDFS\_J223311.5$-$604449 & 116 & (82) & - & - \\ 
ATHDFS\_J223319.1$-$604428 & 117 & 8 & - & - \\ 
ATHDFS\_J223210.3$-$604433 & 118 & 7 & - & - \\ 
ATHDFS\_J223439.0$-$604435 & 119 & (84) & - & - \\ 
ATHDFS\_J223356.9$-$604438 & 120 & - & - & - \\ 
ATHDFS\_J223244.1$-$604437 & 121 & (83) & - & - \\ 
ATHDFS\_J223147.2$-$604415 & 122 & - & - & - \\ 
ATHDFS\_J223326.3$-$604416 & 123 & - & - & - \\ 
ATHDFS\_J223255.2$-$604415 & 124 & - & - & - \\ 
ATHDFS\_J223422.4$-$604412 & 125 & (85) & - & - \\ 
ATHDFS\_J223226.8$-$604408 & 126 & - & - & - \\ 
ATHDFS\_J223313.9$-$604359 & 127 & - & - & - \\ 
ATHDFS\_J223255.6$-$604400 & 128 & 9 & - & - \\ 
ATHDFS\_J223101.3$-$604351 & 129 & - & - & - \\ 
ATHDFS\_J223319.1$-$604348 & 130 & 10 & - & - \\ 
ATHDFS\_J223147.4$-$604338 & 131 & - & - & - \\ 
ATHDFS\_J223126.2$-$604337 & 132 & - & - & - \\ 
ATHDFS\_J223439.7$-$604337 & 133 & - & - & - \\ 
ATHDFS\_J223534.3$-$604328 & 134 & - & - & - \\ 
ATHDFS\_J223250.6$-$604336 & 135 & - & - & - \\ 
ATHDFS\_J223522.2$-$604326 & 136 & - & - & - \\ 
ATHDFS\_J223330.4$-$604332 & 137 & - & - & - \\ 
ATHDFS\_J223355.6$-$604315 & 138 & 11 & - & - \\ 
ATHDFS\_J223440.4$-$604309 & 139 & - & - & - \\ 
ATHDFS\_J223430.8$-$604310 & 140 & - & - & - \\ 
ATHDFS\_J223240.2$-$604306 & 141 & (86) & - & - \\ 
ATHDFS\_J223207.9$-$604305 & 142 & - & - & - \\ 
ATHDFS\_J223427.3$-$604258 & 143 & 12 & - & - \\ 
ATHDFS\_J223130.4$-$604232 & 144 & - & - & - \\ 
ATHDFS\_J223425.8$-$604232 & 145 & (87) & - & - \\ 
ATHDFS\_J223239.0$-$604230 & 146 & - & - & - \\ 
ATHDFS\_J223312.4$-$604227 & 147 & 13 & - & - \\ 
ATHDFS\_J223437.2$-$604214 & 148 & 14 & - & - \\ 
ATHDFS\_J223508.5$-$604217 & 149 & - & - & - \\ 
ATHDFS\_J223338.8$-$604216 & 150 & 15 & - & - \\ 
ATHDFS\_J223523.6$-$604207 & 151 & - & - & - \\ 
ATHDFS\_J223135.8$-$604207 & 152 & - & - & - \\ 
ATHDFS\_J223359.8$-$604155 & 153 & 16 & - & - \\ 
ATHDFS\_J223255.4$-$604151 & 154 & (88) & - & - \\ 
ATHDFS\_J223158.4$-$604142 & 155 & - & - & - \\ 
ATHDFS\_J223339.5$-$604131 & 156 & (89) & - & - \\ 
ATHDFS\_J223224.5$-$604113 & 157 & 17 & - & - \\ 
ATHDFS\_J223206.5$-$604102 & 158 & - & - & - \\ 
ATHDFS\_J223448.3$-$604042 & 159 & 18 & - & - \\ 
ATHDFS\_J223430.1$-$604043 & 160 & - & - & - \\ 
ATHDFS\_J223251.1$-$604042 & 161 & - & - & - \\ 
ATHDFS\_J223514.4$-$604024 & 162 & - & - & - \\ 
ATHDFS\_J223348.2$-$604026 & 163 & (90) & - & - \\ 
ATHDFS\_J223429.8$-$604020 & 164 & (91) & - & - \\ 
ATHDFS\_J223417.8$-$604009 & 165 & 19 & - & - \\ 
ATHDFS\_J223337.5$-$604006 & 166 & - & - & - \\ 
ATHDFS\_J223412.2$-$603957 & 167 & - & - & - \\ 
ATHDFS\_J223438.0$-$603951 & 168 & (92) & - & - \\ 
ATHDFS\_J223343.9$-$603953 & 169 & - & - & - \\ 
ATHDFS\_J223047.9$-$603933 & 170 & - & - & - \\ 
ATHDFS\_J223324.7$-$603934 & 171 & (93) & - & - \\ 
ATHDFS\_J223220.6$-$603931 & 172 & 20 & - & - \\ 
ATHDFS\_J223529.2$-$603927 & 173 & - & - & - \\ 
ATHDFS\_J223400.2$-$603930 & 174 & - & - & - \\ 
ATHDFS\_J223207.9$-$603928 & 175 & (94) & - & - \\ 
ATHDFS\_J223222.7$-$603924 & 176 & - & - & - \\ 
ATHDFS\_J223253.7$-$603921 & 177 & - & - & - \\ 
ATHDFS\_J223331.3$-$603914 & 178 & - & - & - \\ 
ATHDFS\_J223123.1$-$603903 & 179 & - & - & - \\ 
ATHDFS\_J223258.7$-$603903 & 180 & (95) & - & - \\ 
ATHDFS\_J223245.6$-$603857 & 181 & 21 & - & - \\ 
ATHDFS\_J223205.9$-$603857 & 182 & 22 & - & - \\ 
ATHDFS\_J223144.4$-$603858 & 183 & - & - & - \\ 
ATHDFS\_J223153.7$-$603853 & 184 & - & - & - \\ 
ATHDFS\_J223450.4$-$603844 & 185 & (97) & - & - \\ 
ATHDFS\_J223307.1$-$603846 & 186 & 23 & - & - \\ 
ATHDFS\_J223457.3$-$603840 & 187 & (96) & - & - \\ 
ATHDFS\_J223232.3$-$603842 & 188 & (98) & - & - \\ 
ATHDFS\_J223335.9$-$603828 & - & 24 & - & - \\ 
ATHDFS\_J223505.5$-$603825 & 189 & - & - & - \\ 
ATHDFS\_J223304.6$-$603835 & 190 & - & - & - \\ 
ATHDFS\_J223608.1$-$603823 & 191 & - & - & - \\ 
ATHDFS\_J223432.1$-$603815 & 192 & 25 & - & - \\ 
ATHDFS\_J223138.7$-$603818 & 193 & - & - & - \\ 
ATHDFS\_J223418.6$-$603808 & 194 & 26 & - & - \\ 
ATHDFS\_J223442.7$-$603802 & 195 & 27 & - & - \\ 
ATHDFS\_J223248.2$-$603805 & 196 & (99) & - & - \\ 
ATHDFS\_J223334.4$-$603804 & 197 & - & - & - \\ 
ATHDFS\_J223436.9$-$603754 & 198 & 28 & - & - \\ 
ATHDFS\_J223346.9$-$603753 & - & 29 & - & - \\ 
ATHDFS\_J223254.5$-$603748 & 199 & - & - & - \\ 
ATHDFS\_J223350.0$-$603741 & 200 & 30,31 & - & - \\ 
ATHDFS\_J223441.6$-$603740 & 201 & (100) & - & - \\ 
ATHDFS\_J223232.8$-$603737 & 202 & 32 & 1 & - \\ 
ATHDFS\_J223142.5$-$603737 & 203 & - & - & - \\ 
ATHDFS\_J223404.8$-$603732 & 204 & 33 & - & - \\ 
ATHDFS\_J223503.2$-$603729 & 205 & - & - & - \\ 
ATHDFS\_J223437.7$-$603726 & 206 & (101) & - & - \\ 
ATHDFS\_J223417.1$-$603724 & 207 & (102) & - & - \\ 
ATHDFS\_J223341.2$-$603724 & 208 & (103) & - & - \\ 
ATHDFS\_J223225.6$-$603717 & 209 & - & - & - \\ 
ATHDFS\_J223202.5$-$603714 & 210 & (104) & - & - \\ 
ATHDFS\_J223326.0$-$603716 & 211 & - & - & - \\ 
ATHDFS\_J223506.5$-$603700 & 212 & - & - & - \\ 
ATHDFS\_J223236.6$-$603657 & - & 34 & - & - \\ 
ATHDFS\_J223400.2$-$603653 & 213 & 35 & - & - \\ 
ATHDFS\_J223525.8$-$603652 & 214 & - & - & - \\ 
ATHDFS\_J223343.7$-$603651 & 215 & (105) & - & - \\ 
ATHDFS\_J223404.3$-$603638 & 216 & 36 & - & - \\ 
ATHDFS\_J223158.1$-$603636 & 217 & (107) & - & - \\ 
ATHDFS\_J223605.7$-$603631 & 218 & - & - & - \\ 
ATHDFS\_J223406.7$-$603637 & 219 & (106) & - & - \\ 
ATHDFS\_J223054.4$-$603631 & 220 & - & - & - \\ 
ATHDFS\_J223439.9$-$603629 & 221 & - & - & - \\ 
ATHDFS\_J223341.9$-$603634 & 222 & (109) & - & - \\ 
ATHDFS\_J223451.7$-$603632 & 223 & (108) & - & - \\ 
ATHDFS\_J223429.9$-$603629 & 224 & 37 & - & - \\ 
ATHDFS\_J223316.5$-$603627 & 225 & 38 & 2 & - \\ 
ATHDFS\_J223526.2$-$603617 & 226 & - & - & - \\ 
ATHDFS\_J223518.7$-$603619 & 227 & - & - & - \\ 
ATHDFS\_J223456.2$-$603619 & 228 & (110) & - & - \\ 
ATHDFS\_J223158.5$-$603614 & 229 & - & - & - \\ 
ATHDFS\_J223410.3$-$603613 & 230 & - & - & - \\ 
ATHDFS\_J223421.8$-$603603 & 231 & - & - & - \\ 
ATHDFS\_J223232.4$-$603542A & 232 & 39 & 4 & - \\ 
ATHDFS\_J223232.4$-$603542B & 233 & 40 & 3 & - \\ 
ATHDFS\_J223104.8$-$603549 & 234 & - & - & - \\ 
ATHDFS\_J223525.7$-$603544 & 235 & - & - & - \\ 
ATHDFS\_J223229.8$-$603544 & 236 & (111) & - & - \\ 
ATHDFS\_J223422.0$-$603544 & - & 48 & - & - \\ 
ATHDFS\_J223224.0$-$603537 & 237 & 41 & 5 & - \\ 
ATHDFS\_J223253.0$-$603539 & 238 & (112) & (25) & - \\ 
ATHDFS\_J223459.4$-$603535 & 239 & - & - & - \\ 
ATHDFS\_J223245.3$-$603537 & 240 & - & - & - \\ 
ATHDFS\_J223046.1$-$603525 & 241 & - & - & - \\ 
ATHDFS\_J223435.5$-$603532 & 242 & (113) & - & - \\ 
ATHDFS\_J223338.8$-$603523 & 243 & 42 & - & - \\ 
ATHDFS\_J223208.3$-$603519 & 244 & 43 & - & - \\ 
ATHDFS\_J223223.7$-$603520 & 245 & - & - & - \\ 
ATHDFS\_J223344.9$-$603515 & 246 & 44 & - & - \\ 
ATHDFS\_J223524.8$-$603509 & 247 & - & - & - \\ 
ATHDFS\_J223536.3$-$603506 & 248 & - & - & - \\ 
ATHDFS\_J223410.1$-$603510 & 249 & 45 & - & - \\ 
ATHDFS\_J223549.5$-$603502 & 250 & - & - & - \\ 
ATHDFS\_J223350.5$-$603503 & 251 & 46 & - & - \\ 
ATHDFS\_J223229.2$-$603459A & 252 & (114) & (26) & - \\ 
ATHDFS\_J223229.2$-$603459B & 253 & 47 & 6 & - \\ 
ATHDFS\_J223541.5$-$603454 & 254 & - & - & - \\ 
ATHDFS\_J223438.6$-$603450 & 255 & 48 & - & - \\ 
ATHDFS\_J223103.2$-$603453 & 256 & - & - & - \\ 
ATHDFS\_J223116.4$-$603452 & 257 & - & - & - \\ 
ATHDFS\_J223431.8$-$603454 & 258 & (115) & - & - \\ 
ATHDFS\_J223425.0$-$603452 & 259 & (116) & - & - \\ 
ATHDFS\_J223212.3$-$603448 & 260 & - & - & - \\ 
ATHDFS\_J223307.1$-$603448 & 261 & - & - & - \\ 
ATHDFS\_J223207.4$-$603445 & 262 & - & - & - \\ 
ATHDFS\_J223243.3$-$603443 & 263 & - & 7 & - \\ 
ATHDFS\_J223410.6$-$603437 & 264 & - & - & - \\ 
ATHDFS\_J223442.8$-$603433 & 265 & - & - & - \\ 
ATHDFS\_J223216.6$-$603434 & 266 & - & - & - \\ 
ATHDFS\_J223539.3$-$603424 & 267 & - & - & - \\ 
ATHDFS\_J223153.2$-$603422 & 268 & (118) & - & - \\ 
ATHDFS\_J223401.0$-$603424 & 269 & (117) & - & - \\ 
ATHDFS\_J223245.5$-$603419 & 270 & 49 & 8 & (7) \\ 
ATHDFS\_J223231.6$-$603423 & 271 & - & (27) & - \\ 
ATHDFS\_J223055.9$-$603412 & 272 & - & - & - \\ 
ATHDFS\_J223327.6$-$603414 & 273 & 50 & 9 & - \\ 
ATHDFS\_J223311.9$-$603417 & 274 & (119) & (28) & - \\ 
ATHDFS\_J223434.1$-$603410 & 275 & (120) & - & - \\ 
ATHDFS\_J223053.2$-$603402 & 276 & - & - & - \\ 
ATHDFS\_J223415.0$-$603408 & 277 & - & - & - \\ 
ATHDFS\_J223529.7$-$603359 & 278 & - & - & - \\ 
ATHDFS\_J223406.6$-$603401 & 279 & - & - & - \\ 
ATHDFS\_J223409.7$-$603402 & 280 & - & - & - \\ 
ATHDFS\_J223512.7$-$603353 & 281 & - & - & - \\ 
ATHDFS\_J223306.0$-$603350 & 282 & 51 & 12 & (8) \\ 
ATHDFS\_J223329.7$-$603352 & 283 & 52 & 10 & - \\ 
ATHDFS\_J223258.5$-$603346 & 284 & 53 & 13 & 2 \\ 
ATHDFS\_J223243.4$-$603352 & 285 & (121) & 11 & 1 \\ 
ATHDFS\_J223545.7$-$603342 & 286 & - & - & - \\ 
ATHDFS\_J223138.5$-$603344 & 287 & - & - & - \\ 
ATHDFS\_J223420.9$-$603336 & 288 & 54 & - & - \\ 
ATHDFS\_J223225.0$-$603338 & 289 & - & - & - \\ 
ATHDFS\_J223513.7$-$603333 & 290 & - & - & - \\ 
ATHDFS\_J223247.6$-$603337 & 291 & - & (29) & - \\ 
ATHDFS\_J223337.5$-$603329 & 292 & 55 & 14 & - \\ 
ATHDFS\_J223253.1$-$603329 & 293 & (122) & - & - \\ 
ATHDFS\_J223302.8$-$603323 & 294 & - & - & - \\ 
ATHDFS\_J223509.5$-$603257 & 295 & - & - & - \\ 
ATHDFS\_J223327.9$-$603304A & 296 & 56 & 15 & - \\ 
ATHDFS\_J223327.9$-$603304B & 297 & - & - & - \\ 
ATHDFS\_J223306.2$-$603307 & - & - & - & 3 \\ 
ATHDFS\_J223339.4$-$603306 & 298 & - & - & - \\ 
ATHDFS\_J223121.6$-$603301 & 299 & - & - & - \\ 
ATHDFS\_J223242.6$-$603258 & - & - & - & 4 \\ 
ATHDFS\_J223234.2$-$603257 & 300 & - & - & - \\ 
ATHDFS\_J223308.6$-$603251 & 301 & 57,58 & 16 & 5 \\ 
ATHDFS\_J223456.8$-$603251 & 302 & - & - & - \\ 
ATHDFS\_J223323.2$-$603249 & 303 & 59 & 17 & 6 \\ 
ATHDFS\_J223209.7$-$603253 & 304 & - & - & - \\ 
ATHDFS\_J223212.9$-$603234A & 305 & 60 & 20 & - \\ 
ATHDFS\_J223212.9$-$603234B & 306 & 61 & 18 & - \\ 
ATHDFS\_J223229.5$-$603243 & 307 & 62 & 19 & - \\ 
ATHDFS\_J223509.4$-$603235 & 308 & - & - & - \\ 
ATHDFS\_J223142.5$-$603238 & 309 & - & - & - \\ 
ATHDFS\_J223521.1$-$603235 & 310 & - & - & - \\ 
ATHDFS\_J223317.7$-$603235 & 311 & - & (30) & - \\ 
ATHDFS\_J223335.3$-$603234 & 312 & - & - & - \\ 
ATHDFS\_J223429.9$-$603226 & 313 & - & - & - \\ 
ATHDFS\_J223331.6$-$603222 & 314 & 63 & 21 & - \\ 
ATHDFS\_J223504.4$-$603221 & 315 & - & - & - \\ 
ATHDFS\_J223343.5$-$603211 & 316 & - & - & - \\ 
ATHDFS\_J223302.1$-$603213 & 317 & - & - & - \\ 
ATHDFS\_J223519.4$-$603157A & 318 & - & - & - \\ 
ATHDFS\_J223519.4$-$603157B & 319 & - & - & - \\ 
ATHDFS\_J223351.1$-$603153 & - & 64 & - & - \\ 
ATHDFS\_J223113.5$-$603147 & 320 & - & - & - \\ 
ATHDFS\_J223433.9$-$603150 & 321 & - & - & - \\ 
ATHDFS\_J223449.7$-$603137 & 322 & - & - & - \\ 
ATHDFS\_J223303.1$-$603132 & 323 & (123) & (31) & - \\ 
ATHDFS\_J223254.4$-$603131 & 324 & (124) & (32) & - \\ 
ATHDFS\_J223316.0$-$603127 & 325 & - & (33) & - \\ 
ATHDFS\_J223548.9$-$603113 & 326 & - & - & - \\ 
ATHDFS\_J223201.4$-$603118 & 327 & - & - & - \\ 
ATHDFS\_J223351.7$-$603117 & 328 & (125) & - & - \\ 
ATHDFS\_J223504.6$-$603109 & 329 & - & - & - \\ 
ATHDFS\_J223415.5$-$603108 & 330 & - & - & - \\ 
ATHDFS\_J223256.4$-$603058 & 331 & - & (34) & - \\ 
ATHDFS\_J223550.9$-$603050 & 332 & - & - & - \\ 
ATHDFS\_J223447.4$-$603050 & 333 & - & - & - \\ 
ATHDFS\_J223146.0$-$603046 & 334 & - & - & - \\ 
ATHDFS\_J223345.0$-$603041 & 335 & (126) & - & - \\ 
ATHDFS\_J223404.0$-$603037A & 336 & 65 & - & - \\ 
ATHDFS\_J223404.0$-$603037B & 337 & (127) & - & - \\ 
ATHDFS\_J223445.6$-$603032 & 338 & - & - & - \\ 
ATHDFS\_J223304.8$-$603031 & 339 & - & (35) & - \\ 
ATHDFS\_J223120.1$-$603025 & 340 & - & - & - \\ 
ATHDFS\_J223537.7$-$603013 & 341 & - & - & - \\ 
ATHDFS\_J223241.4$-$603025 & 342 & (128) & (36) & - \\ 
ATHDFS\_J223414.6$-$603024 & 343 & - & - & - \\ 
ATHDFS\_J223440.4$-$603017 & 344 & - & - & - \\ 
ATHDFS\_J223216.6$-$603016 & 345 & (129) & - & - \\ 
ATHDFS\_J223453.7$-$603008 & 346 & - & - & - \\ 
ATHDFS\_J223303.9$-$603013 & 347 & - & (37) & - \\ 
ATHDFS\_J223203.6$-$603007 & 348 & - & - & - \\ 
ATHDFS\_J223331.1$-$603007 & 349 & - & - & - \\ 
ATHDFS\_J223430.1$-$602959 & 350 & 67 & - & - \\ 
ATHDFS\_J223236.5$-$603000 & 351 & 66 & 22 & - \\ 
ATHDFS\_J223224.7$-$603005 & 352 & - & - & - \\ 
ATHDFS\_J223516.8$-$602959 & 353 & - & - & - \\ 
ATHDFS\_J223355.5$-$602956 & 354 & 68 & - & - \\ 
ATHDFS\_J223058.4$-$602952 & 355 & - & - & - \\ 
ATHDFS\_J223544.3$-$602950 & 356 & - & - & - \\ 
ATHDFS\_J223530.9$-$602951 & 357 & - & - & - \\ 
ATHDFS\_J223534.2$-$602948 & 358 & - & - & - \\ 
ATHDFS\_J223108.1$-$602946 & 359 & - & - & - \\ 
ATHDFS\_J223410.0$-$602949 & 360 & - & - & - \\ 
ATHDFS\_J223253.7$-$602946 & 361 & - & (38) & - \\ 
ATHDFS\_J223316.8$-$602934 & 362 & 69 & 23 & - \\ 
ATHDFS\_J223329.1$-$602933 & 363 & (130) & (39) & - \\ 
ATHDFS\_J223513.7$-$602930 & 364 & - & - & - \\ 
ATHDFS\_J223140.6$-$602924 & 365 & - & - & - \\ 
ATHDFS\_J223454.1$-$602926 & 366 & - & - & - \\ 
ATHDFS\_J223303.0$-$602927A & 367 & - & - & - \\ 
ATHDFS\_J223303.0$-$602927B & 368 & (131) & (40) & - \\ 
ATHDFS\_J223415.3$-$602925 & 369 & (132) & - & - \\ 
ATHDFS\_J223149.1$-$602924 & 370 & - & - & - \\ 
ATHDFS\_J223157.5$-$602919 & 371 & - & - & - \\ 
ATHDFS\_J223447.1$-$602915 & 372 & - & - & - \\ 
ATHDFS\_J223407.4$-$602913 & 373 & (133) & - & - \\ 
ATHDFS\_J223317.7$-$602916 & 374 & - & - & - \\ 
ATHDFS\_J223117.4$-$602850 & 375 & - & - & - \\ 
ATHDFS\_J223515.2$-$602856 & 376 & - & - & - \\ 
ATHDFS\_J223420.1$-$602901 & 377 & (134) & - & - \\ 
ATHDFS\_J223445.3$-$602855 & 378 & - & - & - \\ 
ATHDFS\_J223431.7$-$602859 & 379 & - & - & - \\ 
ATHDFS\_J223212.1$-$602858 & 380 & - & - & - \\ 
ATHDFS\_J223505.0$-$602853 & 381 & - & - & - \\ 
ATHDFS\_J223236.2$-$602855 & 382 & - & (41) & - \\ 
ATHDFS\_J223108.3$-$602851 & 383 & - & - & - \\ 
ATHDFS\_J223307.7$-$602853 & 384 & (135) & - & - \\ 
ATHDFS\_J223127.7$-$602849 & 385 & - & - & - \\ 
ATHDFS\_J223326.9$-$602850 & 386 & (136) & - & - \\ 
ATHDFS\_J223330.5$-$602849 & 387 & - & - & - \\ 
ATHDFS\_J223103.5$-$602830 & 388 & - & - & - \\ 
ATHDFS\_J223138.5$-$602834 & 389 & - & - & - \\ 
ATHDFS\_J223307.0$-$602827 & 390 & 70 & 24 & - \\ 
ATHDFS\_J223436.2$-$602821 & 391 & - & - & - \\ 
ATHDFS\_J223329.4$-$602811 & 392 & - & - & - \\ 
ATHDFS\_J223255.9$-$602810 & 393 & 71 & (42) & - \\ 
ATHDFS\_J223413.3$-$602808 & 394 & - & - & - \\ 
ATHDFS\_J223427.0$-$602802 & 395 & - & - & - \\ 
ATHDFS\_J223219.7$-$602802 & 396 & - & - & - \\ 
ATHDFS\_J223114.1$-$602800 & 397 & - & - & - \\ 
ATHDFS\_J223133.4$-$602755 & 398 & - & - & - \\ 
ATHDFS\_J223240.7$-$602755 & 399 & (137) & - & - \\ 
ATHDFS\_J223438.4$-$602747 & 400 & - & - & - \\ 
ATHDFS\_J223454.2$-$602742 & 401 & - & - & - \\ 
ATHDFS\_J223443.9$-$602739A & 402 & - & - & - \\ 
ATHDFS\_J223443.9$-$602739B & 403 & - & - & - \\ 
ATHDFS\_J223443.9$-$602739C & 404 & - & - & - \\ 
ATHDFS\_J223136.1$-$602731 & 405 & - & - & - \\ 
ATHDFS\_J223311.5$-$602725 & 406 & (138) & - & - \\ 
ATHDFS\_J223142.7$-$602719 & 407 & - & - & - \\ 
ATHDFS\_J223153.1$-$602723 & 408 & - & - & - \\ 
ATHDFS\_J223148.6$-$602722 & 409 & - & - & - \\ 
ATHDFS\_J223332.7$-$602723 & 410 & - & - & - \\ 
ATHDFS\_J223241.5$-$602719 & 411 & - & - & - \\ 
ATHDFS\_J223227.6$-$602719A & 412 & - & - & - \\ 
ATHDFS\_J223227.6$-$602719B & 413 & - & - & - \\ 
ATHDFS\_J223418.3$-$602715 & 414 & - & - & - \\ 
ATHDFS\_J223244.5$-$602719 & 415 & - & - & - \\ 
ATHDFS\_J223317.1$-$602714 & 416 & (139) & - & - \\ 
ATHDFS\_J223312.3$-$602707 & 417 & - & - & - \\ 
ATHDFS\_J223415.2$-$602701 & 418 & - & - & - \\ 
ATHDFS\_J223257.4$-$602657 & 419 & - & - & - \\ 
ATHDFS\_J223329.0$-$602657 & 420 & - & - & - \\ 
ATHDFS\_J223432.3$-$602652 & 421 & - & - & - \\ 
ATHDFS\_J223259.9$-$602654 & 422 & - & - & - \\ 
ATHDFS\_J223506.2$-$602647 & 423 & - & - & - \\ 
ATHDFS\_J223359.1$-$602642 & 424 & - & - & - \\ 
ATHDFS\_J223342.2$-$602639 & 425 & (140) & - & - \\ 
ATHDFS\_J223221.4$-$602629 & 426 & - & - & - \\ 
ATHDFS\_J223400.9$-$602633 & 427 & - & - & - \\ 
ATHDFS\_J223212.4$-$602632 & 428 & - & - & - \\ 
ATHDFS\_J223136.2$-$602627 & 429 & - & - & - \\ 
ATHDFS\_J223432.6$-$602614 & 430 & - & - & - \\ 
ATHDFS\_J223335.3$-$602615 & 431 & (141) & - & - \\ 
ATHDFS\_J223136.9$-$602610 & 432 & - & - & - \\ 
ATHDFS\_J223322.5$-$602607 & 433 & (142) & - & - \\ 
ATHDFS\_J223442.5$-$602601 & 434 & - & - & - \\ 
ATHDFS\_J223307.2$-$602556 & 435 & - & - & - \\ 
ATHDFS\_J223148.3$-$602554 & 436 & - & - & - \\ 
ATHDFS\_J223357.8$-$602548 & 437 & - & - & - \\ 
ATHDFS\_J223308.8$-$602540 & 438 & - & - & - \\ 
ATHDFS\_J223202.6$-$602534 & 439 & - & - & - \\ 
ATHDFS\_J223222.4$-$602532 & 440 & - & - & - \\ 
ATHDFS\_J223432.2$-$602530 & 441 & - & - & - \\ 
ATHDFS\_J223445.7$-$602523 & 442 & - & - & - \\ 
ATHDFS\_J223351.2$-$602519 & 443 & - & - & - \\ 
ATHDFS\_J223141.1$-$602506 & 444 & - & - & - \\ 
ATHDFS\_J223228.9$-$602507 & 445 & - & - & - \\ 
ATHDFS\_J223134.5$-$602457 & 446 & - & - & - \\ 
ATHDFS\_J223306.6$-$602425 & 447 & - & - & - \\ 
ATHDFS\_J223317.1$-$602427 & 448 & - & - & - \\ 
ATHDFS\_J223444.9$-$602417 & 449 & - & - & - \\ 
ATHDFS\_J223436.8$-$602426 & 450 & - & - & - \\ 
ATHDFS\_J223245.3$-$602407 & 451 & - & - & - \\ 
ATHDFS\_J223343.4$-$602348 & 452 & - & - & - \\ 
ATHDFS\_J223410.2$-$602324 & 453 & - & - & - \\ 
ATHDFS\_J223146.3$-$602313 & 454 & - & - & - \\ 
ATHDFS\_J223331.6$-$602307 & 455 & - & - & - \\ 
ATHDFS\_J223343.7$-$602307 & 456 & - & - & - \\ 
ATHDFS\_J223358.9$-$602258 & 457 & - & - & - \\ 
ATHDFS\_J223300.5$-$602225 & 458 & - & - & - \\ 
ATHDFS\_J223154.6$-$602211 & 459 & - & - & - \\ 
ATHDFS\_J223353.6$-$602136 & 460 & - & - & - \\ 
ATHDFS\_J223341.1$-$602054 & 461 & - & - & - \\ 
ATHDFS\_J223359.4$-$602047 & 462 & - & - & - \\ 
ATHDFS\_J223431.4$-$602041 & 463 & - & - & - \\ 
ATHDFS\_J223356.6$-$601949 & 464 & - & - & - \\ 
ATHDFS\_J223316.0$-$601939 & 465 & - & - & - \\ 
ATHDFS\_J223334.5$-$601928 & 466 & - & - & - \\ 
\enddata
\label{athdfs_ids}
\end{deluxetable}
